Reverse Quantile-RK and its Application to Quantile-RK

When solving linear systems $Ax=b$, $A$ and $b$ are given, but the measurements $b$ often contain corruptions. Inspired by recent work on the quantile-randomized Kaczmarz method, we propose an acceleration of the randomized Kaczmarz method using quantile information. We show that the proposed acceleration converges faster than the randomized Kaczmarz algorithm. In addition, we show that our proposed approach can be used in conjunction with the quantile-randomized Kaczamrz algorithm, without adding additional computational complexity, to produce both a fast and robust iterative method for solving large, sparsely corrupted linear systems. Our extensive experimental results support the use of the revised algorithm.

==> figs/Error_Horizon_Comparison/error_horizon_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=0.5\textwidth,
at={(0.758in,0.481in)},
xmin=0,
xmax=6250,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymode=log,
ymin=10,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Squared Approximation Error},
axis background/.style={fill=white},
legend style={nodes={scale=0.7, transform shape}, at={(0.97,0.8)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	91.5680284257776\\
11	9348.57026672522\\
21	9646.51266514906\\
31	9640.72529710679\\
41	9636.68872892104\\
51	9632.68662101909\\
61	9653.62510025165\\
71	16529.4418188905\\
81	16525.6822230233\\
91	17837.3666769433\\
101	17836.1314828324\\
111	17506.720585797\\
121	17506.2319434971\\
131	22461.0500183971\\
141	26073.2386710849\\
151	25119.947986127\\
161	22773.2603491212\\
171	22695.5190828751\\
181	22070.6137066395\\
191	32490.8088265923\\
201	32488.9520872943\\
211	29272.1563674653\\
221	29271.4275619678\\
231	29270.3571982583\\
241	27048.9884326252\\
251	25785.7471271906\\
261	25784.7048611209\\
271	25257.654754159\\
281	21515.706226559\\
291	30732.3741288399\\
301	33217.6000165222\\
311	33216.4895823627\\
321	33084.6659003179\\
331	32205.0061888829\\
341	31281.4143549859\\
351	29794.078099518\\
361	29793.493338629\\
371	27798.5463164948\\
381	25350.2321821713\\
391	25201.4680915202\\
401	24432.2316456405\\
411	21931.5291716483\\
421	28083.5077453499\\
431	33305.7100839408\\
441	34381.2906595664\\
451	33361.9823691793\\
461	32126.6505586354\\
471	31976.0380434692\\
481	30418.682623531\\
491	38553.3553355177\\
501	36079.0158617843\\
511	36890.4929523383\\
521	49910.4926253488\\
531	49719.4567676414\\
541	52160.5682829136\\
551	56027.8916515292\\
561	57222.2092345987\\
571	53628.7399853065\\
581	50711.0986707262\\
591	49755.5027307212\\
601	48724.6939875623\\
611	46929.6369825199\\
621	47341.7145992842\\
631	46055.180631026\\
641	45654.2247401475\\
651	43285.1983010301\\
661	43040.9989623504\\
671	42689.7685374037\\
681	42594.827408374\\
691	45990.0251980703\\
701	44541.0818128407\\
711	42941.304026229\\
721	42241.5817119549\\
731	45365.9438301049\\
741	43705.6906926123\\
751	42485.5192035644\\
761	41220.4214248118\\
771	43113.5613263883\\
781	39694.6000447005\\
791	39257.9780366069\\
801	36454.6250210565\\
811	35486.8259372035\\
821	32875.2417260959\\
831	33639.511183641\\
841	34672.8981185344\\
851	33071.8590616656\\
861	41004.2681962528\\
871	42850.1865027904\\
881	42663.8270871609\\
891	41761.0808361374\\
901	39348.2754961424\\
911	38902.5309073288\\
921	39456.8415664553\\
931	39413.3092165758\\
941	39307.9125417319\\
951	39142.2563015334\\
961	41440.4835371218\\
971	48452.912392929\\
981	48289.3425858229\\
991	43869.1034333649\\
1001	45089.3972435501\\
1011	50291.6825814663\\
1021	49937.9234906768\\
1031	49443.1886413168\\
1041	48699.0687038932\\
1051	48395.7724350088\\
1061	47449.3502006395\\
1071	46762.8479287409\\
1081	46487.998686852\\
1091	46373.9706151044\\
1101	51577.2722195563\\
1111	50852.4691880201\\
1121	52820.3926875037\\
1131	52212.432550533\\
1141	51041.767467447\\
1151	50941.0148940953\\
1161	53657.2648788129\\
1171	50357.4434624918\\
1181	48809.8915493236\\
1191	48567.8218283204\\
1201	52445.4407964095\\
1211	51978.5816320361\\
1221	50915.9266521391\\
1231	50444.0857214663\\
1241	51855.9397563755\\
1251	46940.2273373879\\
1261	46705.9957212807\\
1271	44003.1658271462\\
1281	40011.2099867202\\
1291	41061.8868032772\\
1301	40150.7231986272\\
1311	39970.4227656442\\
1321	35214.4051273602\\
1331	33540.0077072052\\
1341	37474.2372642792\\
1351	36510.8350812231\\
1361	36211.3388771454\\
1371	34828.5353578272\\
1381	39884.353752558\\
1391	43024.5777249207\\
1401	41283.6352979671\\
1411	44988.3008085045\\
1421	44647.7216082313\\
1431	44147.9852721722\\
1441	42068.2595383286\\
1451	40427.0077783354\\
1461	39912.7734547768\\
1471	39428.5427978754\\
1481	38869.4579161904\\
1491	38470.8914370178\\
1501	37542.6377921861\\
1511	36471.8674100633\\
1521	36171.2867858703\\
1531	36904.1815012993\\
1541	36121.2401854459\\
1551	35280.5592196679\\
1561	34501.5897093964\\
1571	33591.6599357007\\
1581	35183.8890546608\\
1591	38252.0144598254\\
1601	48952.872011061\\
1611	48387.9658850781\\
1621	47357.0126843419\\
1631	47080.7378584293\\
1641	46849.6025361586\\
1651	46698.8994259436\\
1661	44961.7867744982\\
1671	49696.7535700893\\
1681	48970.791196334\\
1691	46393.9895200364\\
1701	45732.7221835859\\
1711	43502.5017121768\\
1721	44466.0257183224\\
1731	44396.1403244739\\
1741	43316.4397170585\\
1751	42462.3958375043\\
1761	41129.2927432186\\
1771	40253.5339377713\\
1781	49602.2021923386\\
1791	47354.5467164284\\
1801	45601.2393751379\\
1811	50544.721385375\\
1821	49289.5028115775\\
1831	46964.7043095092\\
1841	46169.4819945135\\
1851	45297.4186924161\\
1861	46874.4451774608\\
1871	53182.614773186\\
1881	52363.2159302253\\
1891	56459.9287947302\\
1901	53843.6761752213\\
1911	61875.2061573019\\
1921	61401.6237810001\\
1931	60522.0713346975\\
1941	67443.7352351333\\
1951	66562.8919686301\\
1961	63994.2032498726\\
1971	64752.6503204669\\
1981	62231.1568260457\\
1991	61246.4504680581\\
2001	59627.3210390209\\
2011	56432.613110942\\
2021	54749.6797967643\\
2031	50760.5987760621\\
2041	47930.4495608307\\
2051	47391.1886997924\\
2061	48803.047452401\\
2071	48295.4371222249\\
2081	46460.1067400147\\
2091	46136.5681081057\\
2101	42588.7899691249\\
2111	53495.6859900388\\
2121	53034.1042729677\\
2131	49147.2995853863\\
2141	43694.1156292317\\
2151	43517.7263308223\\
2161	42929.9232068499\\
2171	42307.7141779078\\
2181	41949.2790668312\\
2191	41068.3760496763\\
2201	40915.5215737567\\
2211	40673.691959593\\
2221	39949.7057507985\\
2231	44424.2343241317\\
2241	52155.5002584557\\
2251	49922.9565100199\\
2261	50756.6615050191\\
2271	50659.1811185791\\
2281	50216.4408695017\\
2291	50030.2605126885\\
2301	47207.2650857261\\
2311	45020.0017694772\\
2321	44600.9147284697\\
2331	44340.6186433268\\
2341	56599.6913015828\\
2351	55584.0837913758\\
2361	54344.990022674\\
2371	54161.1202612026\\
2381	53341.4062986133\\
2391	53273.8378021876\\
2401	52876.5638646646\\
2411	51981.3632014657\\
2421	55474.8365607974\\
2431	55980.2178731271\\
2441	55480.1394218093\\
2451	51716.6777310198\\
2461	51498.4531096087\\
2471	69732.4431059988\\
2481	67441.5081321522\\
2491	66934.039183712\\
2501	66145.067465606\\
2511	66765.647944223\\
2521	78006.5612322607\\
2531	75852.4843728401\\
2541	75109.7643463848\\
2551	73234.0698614128\\
2561	73040.1951653033\\
2571	73949.6555197183\\
2581	72497.3609489066\\
2591	71740.0117271611\\
2601	71500.2141704033\\
2611	76690.0526696983\\
2621	73570.6053674857\\
2631	71170.8596096641\\
2641	67065.7696446339\\
2651	65758.1070899212\\
2661	65928.3953448731\\
2671	64226.5378257318\\
2681	59851.8610701458\\
2691	57507.8546144942\\
2701	51533.3805716654\\
2711	50392.1582478918\\
2721	49858.1351703604\\
2731	48473.3339283372\\
2741	46401.515020081\\
2751	45080.5728717226\\
2761	43882.0905966664\\
2771	44589.0146072411\\
2781	57170.0621840795\\
2791	55561.3899325726\\
2801	54756.1818463802\\
2811	57526.7513014917\\
2821	56216.0411106527\\
2831	54490.9097650954\\
2841	53188.9270244572\\
2851	56919.2882748857\\
2861	56631.1890026722\\
2871	53956.1082813169\\
2881	52770.0177605544\\
2891	51675.6665510181\\
2901	53366.9486726526\\
2911	52758.6311740602\\
2921	53296.1674891198\\
2931	51230.6151266877\\
2941	50817.3016186799\\
2951	51673.9440785917\\
2961	51397.648732352\\
2971	51090.0910037744\\
2981	50678.0689527196\\
2991	49608.8778023578\\
3001	48570.0398231558\\
3011	47910.408267076\\
3021	55678.984136515\\
3031	55592.3749028054\\
3041	56787.8124204287\\
3051	56583.7266153535\\
3061	54852.2960142214\\
3071	54402.5859349001\\
3081	53392.7920914378\\
3091	52025.4105686765\\
3101	51286.0937132317\\
3111	49587.7115712984\\
3121	44108.4573378991\\
3131	43883.4250468666\\
3141	43653.154260996\\
3151	43446.0458695436\\
3161	53799.4325926125\\
3171	52114.3215626449\\
3181	51103.4613652385\\
3191	50973.1382135696\\
3201	55237.5128365923\\
3211	55019.3706275985\\
3221	56420.038467349\\
3231	53328.705261865\\
3241	52669.7114826821\\
3251	49570.2176748124\\
3261	49515.7185976123\\
3271	48192.5341754387\\
3281	46898.8184659225\\
3291	45921.4754087937\\
3301	45102.1662570919\\
3311	42521.3888128445\\
3321	42835.1481232978\\
3331	42568.9263215758\\
3341	41304.7846391458\\
3351	42005.7591761305\\
3361	47870.2314174405\\
3371	46396.6495858776\\
3381	45457.0891448448\\
3391	44869.2004971131\\
3401	44478.9728426057\\
3411	46100.2834803243\\
3421	44621.2857080255\\
3431	44016.2887571334\\
3441	49380.4750419579\\
3451	48960.6961669816\\
3461	48622.2333884189\\
3471	47784.2492578535\\
3481	55783.4969424837\\
3491	54734.0292234093\\
3501	55190.3158247679\\
3511	54667.8632673095\\
3521	52398.0831584197\\
3531	51615.6697936516\\
3541	49964.5609384968\\
3551	58091.1393376152\\
3561	53491.4085298354\\
3571	52228.0157010958\\
3581	51957.5009965698\\
3591	51518.3878045808\\
3601	50937.8204088244\\
3611	50597.2696079342\\
3621	51445.9019482438\\
3631	51138.0821312372\\
3641	46125.0787766981\\
3651	50433.0427154479\\
3661	49482.1687345554\\
3671	53983.6201333764\\
3681	52723.9186580585\\
3691	48500.0033286029\\
3701	47641.2202799534\\
3711	45995.5996312159\\
3721	41580.0974055583\\
3731	39803.3140413827\\
3741	42068.6528159689\\
3751	42603.1549090124\\
3761	42153.4157591701\\
3771	41658.1218942476\\
3781	40922.3990505586\\
3791	40660.0965812911\\
3801	40578.9296256892\\
3811	40547.0384219347\\
3821	40322.6456800622\\
3831	38122.0928069263\\
3841	37464.8838353987\\
3851	34213.8402589847\\
3861	44554.5189805031\\
3871	40834.4631590615\\
3881	40485.858727773\\
3891	39869.383972373\\
3901	39558.2344769338\\
3911	37462.8745716395\\
3921	36838.4892562351\\
3931	36574.1118966418\\
3941	35982.6758184401\\
3951	48793.8882512442\\
3961	53615.3083895503\\
3971	53260.056040383\\
3981	53025.6448310607\\
3991	50889.9319033668\\
4001	48944.4648407042\\
4011	48632.9783521827\\
4021	47226.8266189061\\
4031	46690.6105219393\\
4041	44410.4115958813\\
4051	42802.6937326437\\
4061	51329.3466044644\\
4071	51158.2194696745\\
4081	50664.149438798\\
4091	50622.8039914101\\
4101	50160.7636727497\\
4111	49458.2266736463\\
4121	49396.6964876693\\
4131	46420.6094877243\\
4141	45282.7862919895\\
4151	39039.8968862347\\
4161	42474.5578452268\\
4171	42950.7132490151\\
4181	42231.4236985409\\
4191	40157.4836504945\\
4201	40065.7198071226\\
4211	39828.4008658046\\
4221	39055.5754202677\\
4231	38972.2610564492\\
4241	36837.7465195928\\
4251	40269.6521411799\\
4261	38758.473969914\\
4271	38179.69800221\\
4281	37768.0135346599\\
4291	42653.9970855035\\
4301	41832.376710058\\
4311	41237.9666512383\\
4321	41205.684514309\\
4331	40958.9847205304\\
4341	41783.0195968622\\
4351	40535.6644049238\\
4361	40071.4598038519\\
4371	39966.6369858035\\
4381	39079.431412096\\
4391	40279.78050352\\
4401	38610.4722892919\\
4411	38319.4006062579\\
4421	45839.6501069182\\
4431	45296.3146616767\\
4441	44983.414674672\\
4451	47925.6827481548\\
4461	42135.4549186112\\
4471	41641.1139855829\\
4481	41478.3726393614\\
4491	38692.1234397272\\
4501	38548.4977338772\\
4511	37130.0568147687\\
4521	35184.3132412179\\
4531	36343.1645572122\\
4541	36171.0494586894\\
4551	41470.3680772452\\
4561	52008.7537631992\\
4571	52267.4994439795\\
4581	57855.3277228477\\
4591	57189.6006166353\\
4601	56033.750495984\\
4611	55731.3172464793\\
4621	59041.9411710138\\
4631	65492.1444399074\\
4641	64037.5164533702\\
4651	62470.4533315308\\
4661	70334.8727488541\\
4671	63046.3997737513\\
4681	61464.7280859629\\
4691	61385.329503825\\
4701	62096.713941013\\
4711	66626.8103332187\\
4721	66225.5886373443\\
4731	65598.4297881949\\
4741	65347.5464365208\\
4751	63301.5226240757\\
4761	57641.5077668746\\
4771	56956.9997309703\\
4781	56248.7570422023\\
4791	56149.6759199821\\
4801	53896.0161761598\\
4811	53736.6236523046\\
4821	53693.5493178158\\
4831	51797.2731137378\\
4841	53594.8276729982\\
4851	53150.0724921297\\
4861	53862.2052544155\\
4871	53579.9499867657\\
4881	52998.5021091381\\
4891	49357.0879341446\\
4901	48731.4885426824\\
4911	48230.8538395267\\
4921	42571.4142449052\\
4931	41350.1258555061\\
4941	43905.3729164768\\
4951	41821.5599185849\\
4961	49040.9202378242\\
4971	47552.7077289671\\
4981	43160.2250632612\\
4991	42946.0008860265\\
5001	42393.5884091772\\
5011	48784.0299146568\\
5021	49015.3939497702\\
5031	51473.8942577028\\
5041	50892.1869327677\\
5051	50399.2999071026\\
5061	52950.9413447935\\
5071	50683.1317824714\\
5081	50194.2392002323\\
5091	57033.3315102225\\
5101	59543.8392227036\\
5111	58287.6776143614\\
5121	62171.9595382167\\
5131	61558.1988084395\\
5141	60139.3764027882\\
5151	60053.2755069604\\
5161	61137.2102490521\\
5171	57637.0638658997\\
5181	50877.0295776266\\
5191	50276.0206313856\\
5201	64443.3627243697\\
5211	61071.4394591945\\
5221	59847.3405216993\\
5231	59595.7718052745\\
5241	57127.8054916888\\
5251	56952.0283663279\\
5261	56351.0028983809\\
5271	54788.4215111162\\
5281	54191.7741450565\\
5291	53590.5445394832\\
5301	54135.2104798601\\
5311	52750.1202161627\\
5321	51339.4661371581\\
5331	48723.4161761852\\
5341	46427.5387955991\\
5351	43626.4186495988\\
5361	43384.3726407714\\
5371	43903.7904670401\\
5381	43620.1932143001\\
5391	41453.2317778157\\
5401	39683.0528338344\\
5411	46299.4566757025\\
5421	43184.5725781402\\
5431	42678.0731740883\\
5441	41996.1713464499\\
5451	41752.8410098483\\
5461	40286.4522887547\\
5471	39743.6068893586\\
5481	39361.376676309\\
5491	43068.2980028315\\
5501	41969.7952514309\\
5511	41613.779592853\\
5521	49528.7649533942\\
5531	47571.4747250349\\
5541	44523.1563269868\\
5551	42519.3509468889\\
5561	41424.77800948\\
5571	40967.5419116965\\
5581	40860.2482477117\\
5591	39769.6720747308\\
5601	48334.7949844186\\
5611	45862.2051310802\\
5621	46207.6998540773\\
5631	45343.3648807393\\
5641	47385.788065362\\
5651	47169.4915148432\\
5661	46216.0649835072\\
5671	54152.0604679189\\
5681	53402.6296256366\\
5691	56462.2118387602\\
5701	59529.9957665355\\
5711	58354.2378928677\\
5721	57654.9852739473\\
5731	56886.6422197829\\
5741	61309.0177499678\\
5751	61518.2813650578\\
5761	67032.4493427647\\
5771	66452.1773613494\\
5781	64569.5711868676\\
5791	64144.694235472\\
5801	62411.9478132536\\
5811	63958.5452252063\\
5821	66452.5520490604\\
5831	65974.3734213447\\
5841	65236.7797960979\\
5851	64982.4383642058\\
5861	63653.07400021\\
5871	63365.9374451599\\
5881	59112.7536026192\\
5891	58346.8580571593\\
5901	56382.494126084\\
5911	54190.2634823651\\
5921	55874.392940148\\
5931	55614.4812429943\\
5941	55342.8478748271\\
5951	54218.6218249081\\
5961	54084.255203541\\
5971	52758.1575332566\\
5981	51182.427527804\\
5991	50354.3591799585\\
6001	54466.9712218533\\
};
\addlegendentry{RK}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	91.5680284257776\\
11	86.242896813534\\
21	82.5871238944115\\
31	78.877660111037\\
41	75.3881618453249\\
51	73.4050750231544\\
61	71.1716011515769\\
71	69.5365124829843\\
81	67.0619981483205\\
91	65.0584625302294\\
101	63.4427780661789\\
111	62.6829287484719\\
121	61.6008285587503\\
131	60.3631380662295\\
141	59.1700601234956\\
151	57.7815123018852\\
161	56.972374006146\\
171	55.5221685600271\\
181	54.5048339059889\\
191	53.863024102483\\
201	53.095698422823\\
211	52.1218572098604\\
221	50.7475349277086\\
231	50.1367417003624\\
241	48.9686499925804\\
251	48.2653812326183\\
261	47.8364659170955\\
271	47.248130337247\\
281	46.6143266318667\\
291	45.8593688682925\\
301	45.0629141854556\\
311	44.3825181384356\\
321	43.9855714443115\\
331	43.4134813186813\\
341	42.7437857856105\\
351	42.3261950789564\\
361	41.7466099620701\\
371	41.3505454768794\\
381	40.5724652291915\\
391	40.1037913358539\\
401	39.8138763391308\\
411	39.4364375407577\\
421	39.3452107494779\\
431	39.0904747501632\\
441	38.4035578537822\\
451	38.2244859854155\\
461	37.5720274404134\\
471	37.4617781372703\\
481	36.7606929163736\\
491	36.1689611195695\\
501	35.7595442185915\\
511	35.4145972845602\\
521	35.2328079622532\\
531	35.0342869397326\\
541	34.8932709221178\\
551	34.5781915350404\\
561	34.3961551981037\\
571	33.9845612506455\\
581	33.4919524171471\\
591	33.25504840458\\
601	33.1452667672461\\
611	32.8259278537558\\
621	32.4391188764827\\
631	32.1883182355763\\
641	31.9723464983252\\
651	31.5702680133424\\
661	31.2833601972595\\
671	31.1668527463585\\
681	30.7646681598308\\
691	30.4801102020226\\
701	30.2363521426999\\
711	30.1337053946712\\
721	30.0465562186161\\
731	30.0149496523521\\
741	29.7534566582813\\
751	29.6144381666466\\
761	29.5087993639962\\
771	29.3124851079503\\
781	29.0866691649184\\
791	28.8364703477336\\
801	28.6228293750535\\
811	28.5143647314981\\
821	28.4920502689509\\
831	28.1144238704218\\
841	27.9472617328102\\
851	27.8505743620475\\
861	27.6913040563599\\
871	27.5829414126483\\
881	27.4001807486128\\
891	27.1537753624339\\
901	26.9573732110178\\
911	26.8578903230021\\
921	26.8175391186324\\
931	26.742721886371\\
941	26.7025486277591\\
951	26.6532515004559\\
961	26.4544900699561\\
971	26.3382503685492\\
981	26.2152467018442\\
991	26.1234374197947\\
1001	25.9322919217479\\
1011	25.7513466057674\\
1021	25.439518346478\\
1031	25.4028013174899\\
1041	25.1822569461002\\
1051	25.1503560385676\\
1061	24.984360764034\\
1071	24.9602588527502\\
1081	24.6901551742545\\
1091	24.6853591240217\\
1101	24.6253361254881\\
1111	24.4345972967609\\
1121	24.3322370649573\\
1131	24.3232122555362\\
1141	24.1237549405711\\
1151	24.0106168649098\\
1161	23.6704998760357\\
1171	23.6106047242544\\
1181	23.4805036477069\\
1191	23.373456381407\\
1201	23.3311919243225\\
1211	23.3008821723687\\
1221	23.1167855079922\\
1231	23.0305841994956\\
1241	22.9816497919\\
1251	22.9622842419547\\
1261	22.9014884826431\\
1271	22.8827662051803\\
1281	22.8165515392322\\
1291	22.7657981865395\\
1301	22.6360969106838\\
1311	22.6191353432487\\
1321	22.6090140655435\\
1331	22.5494403807199\\
1341	22.5235665910496\\
1351	22.4745448857452\\
1361	22.4086164043809\\
1371	22.3554436696719\\
1381	22.3177019308335\\
1391	22.2867084142509\\
1401	22.1775590186185\\
1411	22.1134466968363\\
1421	21.9287202757275\\
1431	21.9123406890822\\
1441	21.8816899173147\\
1451	21.8246096921968\\
1461	21.7994236540034\\
1471	21.7354881285251\\
1481	21.7082093006318\\
1491	21.5993786588572\\
1501	21.5586338701674\\
1511	21.5409360992625\\
1521	21.5034514380255\\
1531	21.4989907217965\\
1541	21.4879510797953\\
1551	21.4220789630166\\
1561	21.4156601273878\\
1571	21.3684660921791\\
1581	21.3418968384908\\
1591	21.3403246152318\\
1601	21.3126586010912\\
1611	21.2461799319564\\
1621	21.2041749505592\\
1631	21.1664926825159\\
1641	21.1609208470023\\
1651	21.0797731922709\\
1661	21.0472301452921\\
1671	21.0345665680779\\
1681	20.9815350762124\\
1691	20.9287599668403\\
1701	20.8704339363167\\
1711	20.852505566643\\
1721	20.8365398096537\\
1731	20.8335516613305\\
1741	20.811410450673\\
1751	20.8034432720318\\
1761	20.7930530200364\\
1771	20.7625872294131\\
1781	20.7515092208102\\
1791	20.7430577577434\\
1801	20.6963111776336\\
1811	20.6701382114804\\
1821	20.6625901599159\\
1831	20.6498726445327\\
1841	20.6290935180427\\
1851	20.6267980364927\\
1861	20.5451032361093\\
1871	20.5420014838524\\
1881	20.5367565495042\\
1891	20.5201564256297\\
1901	20.5073577938371\\
1911	20.5043617429526\\
1921	20.5008125526312\\
1931	20.4985020363708\\
1941	20.4519589697017\\
1951	20.4425290153123\\
1961	20.4414029590451\\
1971	20.4388705336992\\
1981	20.433290212169\\
1991	20.4324381761113\\
2001	20.4276003436765\\
2011	20.4102258072539\\
2021	20.3998808968966\\
2031	20.3961692942621\\
2041	20.3941080971639\\
2051	20.3920238862827\\
2061	20.3748177859402\\
2071	20.3641814285862\\
2081	20.3045768691887\\
2091	20.3026161766918\\
2101	20.2966399504421\\
2111	20.294367927811\\
2121	20.2931358105103\\
2131	20.2891904217063\\
2141	20.2825758956449\\
2151	20.2790879155018\\
2161	20.2714106924029\\
2171	20.2397182662079\\
2181	20.2382598075997\\
2191	20.2160052336256\\
2201	20.2029270662354\\
2211	20.1957222355285\\
2221	20.1883467813759\\
2231	20.1822568450145\\
2241	20.1787353877081\\
2251	20.1737564971687\\
2261	20.1705923961414\\
2271	20.1324364985433\\
2281	20.1284865540911\\
2291	20.1276998465195\\
2301	20.1251693119112\\
2311	20.0997475709398\\
2321	20.0869379850949\\
2331	20.0865135596735\\
2341	20.0857578754649\\
2351	20.0795303082794\\
2361	20.0789461251345\\
2371	20.0768766347543\\
2381	20.0286949858367\\
2391	20.0281955184909\\
2401	20.0270401388157\\
2411	20.0248617689329\\
2421	20.0206231110252\\
2431	20.0197903817088\\
2441	20.0056764517354\\
2451	20.0029918266586\\
2461	19.9936665815374\\
2471	19.9652641469284\\
2481	19.9615471711692\\
2491	19.9600303755513\\
2501	19.9507050356013\\
2511	19.9475291139618\\
2521	19.9394634520778\\
2531	19.9238847770705\\
2541	19.9232853651664\\
2551	19.9231791679511\\
2561	19.9217277591899\\
2571	19.9211267401821\\
2581	19.9192463650912\\
2591	19.9156824139593\\
2601	19.914836735983\\
2611	19.9136965106385\\
2621	19.9103603530094\\
2631	19.8784928154164\\
2641	19.8780205927118\\
2651	19.8775866936364\\
2661	19.8774245641847\\
2671	19.8763804198821\\
2681	19.8753226993568\\
2691	19.8662847411122\\
2701	19.8661625326812\\
2711	19.8654499143431\\
2721	19.8624700708529\\
2731	19.8591679809058\\
2741	19.8564594107829\\
2751	19.8562221949266\\
2761	19.853814592521\\
2771	19.8524220902863\\
2781	19.8519390607064\\
2791	19.851344057484\\
2801	19.8508232143592\\
2811	19.8494968760178\\
2821	19.8492965471776\\
2831	19.8490953297631\\
2841	19.8481485582053\\
2851	19.8458956593635\\
2861	19.8451208963916\\
2871	19.8448095901668\\
2881	19.844481707378\\
2891	19.8441147626849\\
2901	19.8386050849733\\
2911	19.8377722329262\\
2921	19.8367454442593\\
2931	19.8363132585086\\
2941	19.8360165483015\\
2951	19.8351323387488\\
2961	19.8339778330191\\
2971	19.8289782249978\\
2981	19.8286803689674\\
2991	19.8275117962619\\
3001	19.8272085128119\\
3011	19.826598261253\\
3021	19.819335382983\\
3031	19.8186997492794\\
3041	19.8182538413276\\
3051	19.8180168795975\\
3061	19.816967979307\\
3071	19.8169426280556\\
3081	19.8161440644413\\
3091	19.814730319579\\
3101	19.8136208706937\\
3111	19.8135395245546\\
3121	19.8112157496416\\
3131	19.80900263623\\
3141	19.8086732535624\\
3151	19.8086404899992\\
3161	19.8085500950345\\
3171	19.8042840137522\\
3181	19.8041756093422\\
3191	19.8011095451402\\
3201	19.8010491563326\\
3211	19.7989014821461\\
3221	19.798418563331\\
3231	19.7982397571086\\
3241	19.7978380825724\\
3251	19.7974151219115\\
3261	19.7973800192939\\
3271	19.7964850375891\\
3281	19.7963921657274\\
3291	19.7957480236077\\
3301	19.7955248591902\\
3311	19.7952597686932\\
3321	19.7803065954623\\
3331	19.7799103495364\\
3341	19.7798679834115\\
3351	19.7793619463637\\
3361	19.7791817201076\\
3371	19.7790243504632\\
3381	19.7781168025529\\
3391	19.7779595380196\\
3401	19.7778775615619\\
3411	19.7775118576561\\
3421	19.7770732127021\\
3431	19.7768071685448\\
3441	19.7766216480018\\
3451	19.7765906858929\\
3461	19.7765312822551\\
3471	19.7764554870793\\
3481	19.775579898233\\
3491	19.7750733393893\\
3501	19.7750316873079\\
3511	19.7749982666814\\
3521	19.7745086658041\\
3531	19.7744844602342\\
3541	19.7743558719001\\
3551	19.7743092034079\\
3561	19.774263837547\\
3571	19.7735165829792\\
3581	19.7735058541338\\
3591	19.773412329532\\
3601	19.773370247441\\
3611	19.773321617554\\
3621	19.7732720344144\\
3631	19.7732325687805\\
3641	19.7731585137898\\
3651	19.7702205382964\\
3661	19.7701820408687\\
3671	19.7701236419833\\
3681	19.7693249057561\\
3691	19.7688558951853\\
3701	19.7688129938291\\
3711	19.7686720528072\\
3721	19.7686655743503\\
3731	19.7686572992642\\
3741	19.7686449995652\\
3751	19.7683420782668\\
3761	19.7683152199663\\
3771	19.7682921026269\\
3781	19.7682761624408\\
3791	19.7671347094978\\
3801	19.7669007556803\\
3811	19.7667417380815\\
3821	19.766738500525\\
3831	19.7663618522705\\
3841	19.7661843672497\\
3851	19.7661311186875\\
3861	19.7650454023826\\
3871	19.7650079535223\\
3881	19.7649122378256\\
3891	19.7648944812672\\
3901	19.7648429711177\\
3911	19.7648370302254\\
3921	19.7648174396464\\
3931	19.7648119512927\\
3941	19.7648004180602\\
3951	19.7646675982488\\
3961	19.7646582175224\\
3971	19.7646295057497\\
3981	19.7645865487831\\
3991	19.7645571731943\\
4001	19.7636850804516\\
4011	19.7633672074456\\
4021	19.7633589232354\\
4031	19.7632757125424\\
4041	19.7632187802319\\
4051	19.7631976970876\\
4061	19.7631892639102\\
4071	19.7630093561942\\
4081	19.7629772971513\\
4091	19.7628398106587\\
4101	19.7628121365821\\
4111	19.7626919513652\\
4121	19.7626908224686\\
4131	19.7626701605995\\
4141	19.7625160194971\\
4151	19.762462470636\\
4161	19.7624596964759\\
4171	19.7624019732003\\
4181	19.7623524050761\\
4191	19.7623414524307\\
4201	19.762296872855\\
4211	19.7622815735541\\
4221	19.7622762852543\\
4231	19.7622596582084\\
4241	19.7622480307729\\
4251	19.7622469042042\\
4261	19.7616538580167\\
4271	19.7616468601287\\
4281	19.7616174654973\\
4291	19.7616082820511\\
4301	19.7616012810522\\
4311	19.7614376773957\\
4321	19.7583015784817\\
4331	19.7582946513883\\
4341	19.7582561232287\\
4351	19.7581001218589\\
4361	19.7580976909301\\
4371	19.7580926871567\\
4381	19.7575130313597\\
4391	19.7571637410741\\
4401	19.756211448359\\
4411	19.7562072883681\\
4421	19.7561838090619\\
4431	19.7561672375825\\
4441	19.755059490815\\
4451	19.7549907954203\\
4461	19.7549868646262\\
4471	19.7549793447683\\
4481	19.7549713998534\\
4491	19.7549578398955\\
4501	19.75495452303\\
4511	19.7549522545094\\
4521	19.754942142664\\
4531	19.7549331565174\\
4541	19.754927195158\\
4551	19.7549163096671\\
4561	19.7549072595042\\
4571	19.7548117250284\\
4581	19.754725634827\\
4591	19.7547147072309\\
4601	19.7546552266348\\
4611	19.7546455664061\\
4621	19.754645390404\\
4631	19.7546394965357\\
4641	19.7546300477054\\
4651	19.7546256982769\\
4661	19.7546194939594\\
4671	19.7546152579058\\
4681	19.7546107540603\\
4691	19.7545995842201\\
4701	19.7545895857416\\
4711	19.7545885599268\\
4721	19.7545848304491\\
4731	19.7543729529643\\
4741	19.7543035228488\\
4751	19.7542705912584\\
4761	19.7542615941666\\
4771	19.7542527176923\\
4781	19.7542159690442\\
4791	19.7542053784064\\
4801	19.7542045637137\\
4811	19.7541545850042\\
4821	19.7541527373445\\
4831	19.7541097097485\\
4841	19.7541093884036\\
4851	19.7541059657052\\
4861	19.7541058345752\\
4871	19.7541037385333\\
4881	19.7541004712132\\
4891	19.7540990849558\\
4901	19.7540984417954\\
4911	19.7540559808959\\
4921	19.7540557988052\\
4931	19.7540514663359\\
4941	19.7540489299703\\
4951	19.7540391953018\\
4961	19.7540137718408\\
4971	19.7540101482382\\
4981	19.7539908157311\\
4991	19.7539903194107\\
5001	19.7537666129048\\
5011	19.7537636638198\\
5021	19.7537242058746\\
5031	19.7536931155373\\
5041	19.7536243043542\\
5051	19.7536232839345\\
5061	19.7535374860838\\
5071	19.7535366831197\\
5081	19.7535092343438\\
5091	19.7535083580698\\
5101	19.7534825196012\\
5111	19.7534802508915\\
5121	19.7534771667352\\
5131	19.7534715001056\\
5141	19.7534709415782\\
5151	19.7534701602378\\
5161	19.7534658202485\\
5171	19.7534656041606\\
5181	19.7534639126659\\
5191	19.7534571093797\\
5201	19.753356024162\\
5211	19.753355749566\\
5221	19.7533555090208\\
5231	19.7533554370494\\
5241	19.7533524657789\\
5251	19.7533181050555\\
5261	19.7533078056708\\
5271	19.7532925159062\\
5281	19.7532843926793\\
5291	19.753283222795\\
5301	19.7532442635148\\
5311	19.7532339154726\\
5321	19.7532338249584\\
5331	19.7532337834966\\
5341	19.7532097111755\\
5351	19.7532078218633\\
5361	19.7531955465692\\
5371	19.753179188019\\
5381	19.7531489066429\\
5391	19.7531480185188\\
5401	19.7530543488102\\
5411	19.7530542608173\\
5421	19.7530422599354\\
5431	19.7530413849422\\
5441	19.7530412233456\\
5451	19.7530406437256\\
5461	19.7530394620781\\
5471	19.7530228460275\\
5481	19.7529661554898\\
5491	19.7529660187789\\
5501	19.7529655284728\\
5511	19.7529635213823\\
5521	19.7529632416879\\
5531	19.7529632047173\\
5541	19.7529608080268\\
5551	19.7529521441569\\
5561	19.7529520757739\\
5571	19.7529519795907\\
5581	19.7529518617276\\
5591	19.752949651018\\
5601	19.7529475597405\\
5611	19.7529474773665\\
5621	19.7529474491615\\
5631	19.7529470220172\\
5641	19.7529420166487\\
5651	19.7529416277019\\
5661	19.7529090515967\\
5671	19.7529083910232\\
5681	19.7529076935695\\
5691	19.7529074266054\\
5701	19.7529073190931\\
5711	19.7529072565453\\
5721	19.7529064296809\\
5731	19.7529062515862\\
5741	19.7529053074306\\
5751	19.7528950797949\\
5761	19.7528924156312\\
5771	19.7528824979059\\
5781	19.7528610983902\\
5791	19.7528602515126\\
5801	19.7528596936392\\
5811	19.7528414427572\\
5821	19.7528407309767\\
5831	19.7528384896799\\
5841	19.7528368637376\\
5851	19.7528284309904\\
5861	19.7528282644688\\
5871	19.752825645361\\
5881	19.7528254150949\\
5891	19.7528243186789\\
5901	19.7528133588963\\
5911	19.7528129752721\\
5921	19.7528127695712\\
5931	19.7527694659647\\
5941	19.7527694412883\\
5951	19.7527693859858\\
5961	19.752731349002\\
5971	19.7527313163096\\
5981	19.7527312200005\\
5991	19.7527306057812\\
6001	19.7527299722179\\
};
\addlegendentry{qRK}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	91.5680284257776\\
11	83.8688798692224\\
21	77.5548910656666\\
31	72.1591392987274\\
41	67.1619205899817\\
51	62.6297188846983\\
61	58.5534118784241\\
71	54.9863950298211\\
81	52.2026990021093\\
91	49.6791810544368\\
101	47.5587956255364\\
111	45.5325381959247\\
121	43.6909123862283\\
131	41.8473692091018\\
141	40.0900615793672\\
151	38.70782095315\\
161	37.2106357497648\\
171	35.9419835004773\\
181	34.6872228519815\\
191	33.4902284011578\\
201	32.4529903943647\\
211	31.5501691041275\\
221	30.8223647286169\\
231	30.1399341357584\\
241	29.360815811532\\
251	28.6435246264864\\
261	28.1426966128823\\
271	27.3438030471404\\
281	26.7371750149784\\
291	26.1049087282348\\
301	25.4984541067905\\
311	25.0721266025154\\
321	24.4527378897511\\
331	23.9411350975375\\
341	23.4060783822588\\
351	22.9569820872552\\
361	22.5869136939125\\
371	22.1541237097108\\
381	21.729839001785\\
391	21.246451342581\\
401	20.9240777179814\\
411	20.5630209194377\\
421	20.2082486847204\\
431	19.9876345276904\\
441	19.5815764259644\\
451	19.1929098510705\\
461	18.9680363193741\\
471	18.7812491755796\\
481	18.5071516922456\\
491	18.2770858358562\\
501	18.0337134358018\\
511	17.8234120249845\\
521	17.6333988259626\\
531	17.5038991343429\\
541	17.3858760511793\\
551	17.2073466669706\\
561	17.0955549203886\\
571	16.962272994588\\
581	16.7724001848101\\
591	16.6758692282725\\
601	16.5698982028595\\
611	16.4241517801864\\
621	16.3229201761823\\
631	16.1508684783556\\
641	16.0363641451144\\
651	15.9405769291657\\
661	15.8645951666377\\
671	15.7652626551124\\
681	15.6711380078004\\
691	15.6178137543266\\
701	15.540197984292\\
711	15.4881197442601\\
721	15.4086294706904\\
731	15.3701366018308\\
741	15.3050541300273\\
751	15.2664832850395\\
761	15.2324451211936\\
771	15.1898764430577\\
781	15.1671374221409\\
791	15.1441290243728\\
801	15.108901998248\\
811	15.0853150570653\\
821	15.0573437565964\\
831	15.026918460585\\
841	14.999439290516\\
851	14.9838775826762\\
861	14.9718039456936\\
871	14.9601597754863\\
881	14.944743103751\\
891	14.9158386870037\\
901	14.9007598457338\\
911	14.8916402722537\\
921	14.879032111518\\
931	14.87392089091\\
941	14.8698636418881\\
951	14.854763982894\\
961	14.8475020280854\\
971	14.8432444509436\\
981	14.8250817199006\\
991	14.8208261007069\\
1001	14.8139838734702\\
1011	14.8095263339733\\
1021	14.8025537112437\\
1031	14.7977031025378\\
1041	14.7918788816243\\
1051	14.7895627917525\\
1061	14.7862721671066\\
1071	14.7845946168077\\
1081	14.7812758231311\\
1091	14.7800689932976\\
1101	14.7788030359271\\
1111	14.7766513351212\\
1121	14.7751286172538\\
1131	14.7736642080366\\
1141	14.7726027694371\\
1151	14.7711971730118\\
1161	14.7701728771151\\
1171	14.7575848404621\\
1181	14.7557598871298\\
1191	14.7552438638241\\
1201	14.7544726508908\\
1211	14.7540777859621\\
1221	14.7533940803834\\
1231	14.7529892620877\\
1241	14.7525260119787\\
1251	14.7492944579884\\
1261	14.7490365231329\\
1271	14.7479984596983\\
1281	14.7447805295647\\
1291	14.7391890732415\\
1301	14.7388264897139\\
1311	14.7385711772194\\
1321	14.7372752181515\\
1331	14.736937751237\\
1341	14.7344178643924\\
1351	14.734249128431\\
1361	14.733581508035\\
1371	14.7329492644698\\
1381	14.7318768338556\\
1391	14.731014762604\\
1401	14.7304568167602\\
1411	14.7303558248228\\
1421	14.7297548865192\\
1431	14.7296412792175\\
1441	14.7294432193714\\
1451	14.7293485682552\\
1461	14.7291325314057\\
1471	14.728759790182\\
1481	14.7286558739899\\
1491	14.7285682130131\\
1501	14.7284794725496\\
1511	14.7283791868467\\
1521	14.7283205149058\\
1531	14.7281461555038\\
1541	14.7278219549679\\
1551	14.7277684830067\\
1561	14.7254986220207\\
1571	14.7254719787987\\
1581	14.7254455907374\\
1591	14.725406037052\\
1601	14.7253529070475\\
1611	14.7253261814343\\
1621	14.7253086300071\\
1631	14.7252898175242\\
1641	14.723932146027\\
1651	14.7207262812009\\
1661	14.7207000441518\\
1671	14.720389953651\\
1681	14.7203726007551\\
1691	14.7194990089734\\
1701	14.7191258918352\\
1711	14.7187260645566\\
1721	14.7183615014979\\
1731	14.7175369859354\\
1741	14.7171862779444\\
1751	14.7170678631708\\
1761	14.7170085930544\\
1771	14.7169071192004\\
1781	14.7168641225184\\
1791	14.7168435847422\\
1801	14.7164645756138\\
1811	14.7164517326824\\
1821	14.7164348071962\\
1831	14.7164251278061\\
1841	14.7164045515596\\
1851	14.7159239807955\\
1861	14.7159037659906\\
1871	14.7158932686762\\
1881	14.7158894769292\\
1891	14.7158815019648\\
1901	14.7158771837139\\
1911	14.7158744594896\\
1921	14.7133769550826\\
1931	14.7133753569655\\
1941	14.7133740152065\\
1951	14.7133708512027\\
1961	14.7133696893805\\
1971	14.7133667798205\\
1981	14.7133149865123\\
1991	14.7133117168903\\
2001	14.7130857965169\\
2011	14.7130839891148\\
2021	14.7130259042001\\
2031	14.7130212161491\\
2041	14.7129505982564\\
2051	14.7128540004248\\
2061	14.7127882070117\\
2071	14.7127772487089\\
2081	14.7119410992933\\
2091	14.7119394856697\\
2101	14.7119061328515\\
2111	14.7118979839352\\
2121	14.7118797795146\\
2131	14.7118685404905\\
2141	14.7118624535474\\
2151	14.7117361190418\\
2161	14.7117335750621\\
2171	14.7117319550165\\
2181	14.7109130656397\\
2191	14.7109095428781\\
2201	14.7109081509944\\
2211	14.7109064826472\\
2221	14.7109059065687\\
2231	14.7108931862944\\
2241	14.7108895475762\\
2251	14.7108797374176\\
2261	14.7108773722055\\
2271	14.7108740572986\\
2281	14.7106701558014\\
2291	14.710669605037\\
2301	14.7106689947455\\
2311	14.7106655472463\\
2321	14.710663632041\\
2331	14.7106632492597\\
2341	14.7106628985547\\
2351	14.7106626231624\\
2361	14.7106616367466\\
2371	14.7106613699292\\
2381	14.7106573042066\\
2391	14.7106237886726\\
2401	14.7106236170904\\
2411	14.710438127159\\
2421	14.7104380291881\\
2431	14.7104374663588\\
2441	14.7103900058208\\
2451	14.7103894639784\\
2461	14.7103894054626\\
2471	14.7103893385456\\
2481	14.7097649057026\\
2491	14.7097592972268\\
2501	14.7090438425849\\
2511	14.709043489031\\
2521	14.7090041040852\\
2531	14.7090040201127\\
2541	14.709003760004\\
2551	14.7090032688279\\
2561	14.709003112953\\
2571	14.7085828012052\\
2581	14.7085825915319\\
2591	14.7085825187999\\
2601	14.7085824737602\\
2611	14.7085823843811\\
2621	14.7085822273845\\
2631	14.7085821665162\\
2641	14.7085821346505\\
2651	14.7085819568056\\
2661	14.7085703497377\\
2671	14.7085703309808\\
2681	14.708465253697\\
2691	14.7084652320079\\
2701	14.7084652071386\\
2711	14.708465088723\\
2721	14.7084649607353\\
2731	14.7076535636191\\
2741	14.7076535506523\\
2751	14.707653501291\\
2761	14.707646903741\\
2771	14.7076468500681\\
2781	14.7076468321304\\
2791	14.7076468247755\\
2801	14.7074679921987\\
2811	14.7074452789869\\
2821	14.7074452734463\\
2831	14.7074452211436\\
2841	14.7074452103972\\
2851	14.7072804544599\\
2861	14.7072288082661\\
2871	14.7072202150962\\
2881	14.7072202043947\\
2891	14.70655477888\\
2901	14.7065521431916\\
2911	14.7064043234082\\
2921	14.7063914357777\\
2931	14.70629556902\\
2941	14.7062955101109\\
2951	14.7062940487602\\
2961	14.7062939810661\\
2971	14.7062922065406\\
2981	14.7062688236232\\
2991	14.7062675816859\\
3001	14.7062653138217\\
3011	14.7062646054447\\
3021	14.7062344788065\\
3031	14.7061694554989\\
3041	14.7061678750788\\
3051	14.7061601660679\\
3061	14.7061584362666\\
3071	14.7061582321138\\
3081	14.7061571007001\\
3091	14.7061567102232\\
3101	14.7061498971632\\
3111	14.7061497378502\\
3121	14.7061492130608\\
3131	14.7061474222639\\
3141	14.7061430914558\\
3151	14.7061426066542\\
3161	14.7061424014187\\
3171	14.7060206261841\\
3181	14.7060205324461\\
3191	14.706020379517\\
3201	14.7060202693358\\
3211	14.7060201674451\\
3221	14.7059581779889\\
3231	14.7059581576458\\
3241	14.7059580146489\\
3251	14.7059579985022\\
3261	14.7059579790686\\
3271	14.7059579529163\\
3281	14.7057357494965\\
3291	14.7057357296562\\
3301	14.705735711651\\
3311	14.705627760587\\
3321	14.7056277102555\\
3331	14.7055135382506\\
3341	14.7054865518315\\
3351	14.7054864809891\\
3361	14.7054864731923\\
3371	14.7054850490698\\
3381	14.7054850383994\\
3391	14.7054580270988\\
3401	14.7054580147469\\
3411	14.7054426336961\\
3421	14.7054426291404\\
3431	14.7054426242311\\
3441	14.7054426164528\\
3451	14.7054426144315\\
3461	14.7054426134404\\
3471	14.7054387662834\\
3481	14.7053913772897\\
3491	14.7053913762541\\
3501	14.7053913697331\\
3511	14.7053904354687\\
3521	14.7053894483164\\
3531	14.7053863582695\\
3541	14.7053831220503\\
3551	14.7053830293466\\
3561	14.7053817005699\\
3571	14.7053803881128\\
3581	14.7053801300294\\
3591	14.7053790844365\\
3601	14.7053681407805\\
3611	14.7053678946114\\
3621	14.7052791558045\\
3631	14.7052786983066\\
3641	14.7052786005161\\
3651	14.7052785041562\\
3661	14.7052784685652\\
3671	14.7052784334798\\
3681	14.7052784146224\\
3691	14.7052780839566\\
3701	14.7052769698091\\
3711	14.705276692098\\
3721	14.7052761970418\\
3731	14.7052760750534\\
3741	14.7052538544851\\
3751	14.7052533804933\\
3761	14.7052533769827\\
3771	14.7052532957648\\
3781	14.7052530127655\\
3791	14.7052474248684\\
3801	14.7052473995818\\
3811	14.7051228052317\\
3821	14.7050885153623\\
3831	14.7050884950707\\
3841	14.7050754511849\\
3851	14.7050679798258\\
3861	14.7050677980134\\
3871	14.7050603431578\\
3881	14.7050602721931\\
3891	14.705060069295\\
3901	14.7050594484127\\
3911	14.7050587849229\\
3921	14.7050587704819\\
3931	14.7050582875465\\
3941	14.7050581073002\\
3951	14.7050568231819\\
3961	14.7050567884498\\
3971	14.7050567812503\\
3981	14.7050564893369\\
3991	14.7050560950291\\
4001	14.705056092861\\
4011	14.7050560848351\\
4021	14.705023835316\\
4031	14.7050238323778\\
4041	14.7050191051634\\
4051	14.7050190964295\\
4061	14.7050166650337\\
4071	14.7050166199844\\
4081	14.7050097259211\\
4091	14.7050080974978\\
4101	14.7050069631032\\
4111	14.705004097883\\
4121	14.7049127095965\\
4131	14.7049093062829\\
4141	14.7049070450169\\
4151	14.7049069519781\\
4161	14.7049066274761\\
4171	14.7049063645969\\
4181	14.7048994689128\\
4191	14.7048991584272\\
4201	14.7048990575508\\
4211	14.7048683568663\\
4221	14.7048683318465\\
4231	14.7048682281127\\
4241	14.7048681834817\\
4251	14.7048679088662\\
4261	14.7048678605292\\
4271	14.7048677340063\\
4281	14.7048676678546\\
4291	14.704867453909\\
4301	14.7048671872295\\
4311	14.7048670824573\\
4321	14.7048670119147\\
4331	14.7048668991284\\
4341	14.7048668641718\\
4351	14.7048665939864\\
4361	14.7048665726803\\
4371	14.7048665267696\\
4381	14.7048252667062\\
4391	14.70482519294\\
4401	14.7048015054743\\
4411	14.7048014622055\\
4421	14.704801452706\\
4431	14.7047896626979\\
4441	14.7047896619889\\
4451	14.704786648653\\
4461	14.7047866462822\\
4471	14.7047736909899\\
4481	14.704773679889\\
4491	14.7047650193059\\
4501	14.7047573441167\\
4511	14.7047572617818\\
4521	14.70475588617\\
4531	14.7047557139403\\
4541	14.7047555874454\\
4551	14.7047544434264\\
4561	14.7047539056141\\
4571	14.7047508610205\\
4581	14.7047501401603\\
4591	14.7047500399527\\
4601	14.704750019831\\
4611	14.7047499480405\\
4621	14.7047498957005\\
4631	14.7047498835008\\
4641	14.7047497096782\\
4651	14.7047497083073\\
4661	14.7047496977894\\
4671	14.7047496892922\\
4681	14.7047495724362\\
4691	14.7047495706168\\
4701	14.7047495667836\\
4711	14.7047495587876\\
4721	14.7047495582505\\
4731	14.7047495521555\\
4741	14.7047495436527\\
4751	14.7047274018746\\
4761	14.7047262524719\\
4771	14.7047223525087\\
4781	14.7047179002108\\
4791	14.7047069859124\\
4801	14.7047069313951\\
4811	14.7047061862263\\
4821	14.7047055560818\\
4831	14.7047053904222\\
4841	14.7047049512876\\
4851	14.7047046364224\\
4861	14.7047040749\\
4871	14.7047040665053\\
4881	14.7047038158678\\
4891	14.704703736257\\
4901	14.7047028974721\\
4911	14.7047028687142\\
4921	14.7047026732501\\
4931	14.7047026210934\\
4941	14.7047021715816\\
4951	14.7047021003551\\
4961	14.704702050725\\
4971	14.7047020150399\\
4981	14.7047008388963\\
4991	14.7047007119723\\
5001	14.7047006752299\\
5011	14.7046929908824\\
5021	14.7046929684773\\
5031	14.7046928682972\\
5041	14.7046928366849\\
5051	14.704692827163\\
5061	14.7046926302869\\
5071	14.7046926020836\\
5081	14.7046925979937\\
5091	14.7046925848816\\
5101	14.7046925790341\\
5111	14.7046923118023\\
5121	14.7046922940337\\
5131	14.7046922801818\\
5141	14.7046922760898\\
5151	14.704681618708\\
5161	14.7046816165581\\
5171	14.7046814713571\\
5181	14.7046814411322\\
5191	14.7046814198122\\
5201	14.704681367002\\
5211	14.7046813625494\\
5221	14.7046786410644\\
5231	14.7046786113544\\
5241	14.7046786021576\\
5251	14.7046785950541\\
5261	14.7046785938517\\
5271	14.7046785917562\\
5281	14.7046785882153\\
5291	14.7046785874402\\
5301	14.7046785865443\\
5311	14.7046785780814\\
5321	14.7046779057566\\
5331	14.7046779027305\\
5341	14.7046779022746\\
5351	14.7046779021382\\
5361	14.7046779011537\\
5371	14.7046779010253\\
5381	14.7046778998583\\
5391	14.7046778998041\\
5401	14.7046778975955\\
5411	14.7046777303536\\
5421	14.7046777273432\\
5431	14.7046777271664\\
5441	14.7046777271446\\
5451	14.7046777234366\\
5461	14.7046777230406\\
5471	14.704677722216\\
5481	14.7046777220171\\
5491	14.7046776803409\\
5501	14.7046776801491\\
5511	14.7046776799671\\
5521	14.7046776798386\\
5531	14.7046719795021\\
5541	14.7046719788094\\
5551	14.7046719787228\\
5561	14.704671978542\\
5571	14.7046719785115\\
5581	14.7046719783531\\
5591	14.7046719781568\\
5601	14.7046719781223\\
5611	14.7046719781044\\
5621	14.7046719780796\\
5631	14.7046719779608\\
5641	14.704671967439\\
5651	14.7046642873678\\
5661	14.7046623441634\\
5671	14.7046607947422\\
5681	14.7046603134635\\
5691	14.7046601640763\\
5701	14.7046600953229\\
5711	14.7046578041868\\
5721	14.7046575603218\\
5731	14.7046574044132\\
5741	14.7046573707804\\
5751	14.7046573706513\\
5761	14.7046571734188\\
5771	14.7046552519129\\
5781	14.7046552474389\\
5791	14.7046552461647\\
5801	14.7046552364321\\
5811	14.7046552004015\\
5821	14.7046551756616\\
5831	14.7046551752125\\
5841	14.7046551521703\\
5851	14.704655125355\\
5861	14.7046551188437\\
5871	14.7046509514852\\
5881	14.7046509449171\\
5891	14.70465093835\\
5901	14.7046509365049\\
5911	14.704650933363\\
5921	14.7046509329415\\
5931	14.704649833779\\
5941	14.7046498327872\\
5951	14.7046498245631\\
5961	14.7046498230919\\
5971	14.7046498181956\\
5981	14.704649818036\\
5991	14.7046494738246\\
6001	14.7046494727428\\
};
\addlegendentry{dqRK}

\end{axis}
\end{tikzpicture}%

==> figs/dqRK/dqRK_vary_quantiles.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=0.5\textwidth,
at={(0.758in,0.481in)},
xmin=0,
xmax=21000,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
scaled x ticks = false,
ymode=log,
ymin=8.61482726471423e-16,
ymax=500,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Squared Approximation Error},
axis background/.style={fill=white},
legend style={nodes={scale=.75, transform shape}, at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	173.108075052113\\
101	157.29671366321\\
201	142.563607490235\\
301	132.665029373217\\
401	122.602049457375\\
501	112.988364433344\\
601	103.902025327356\\
701	96.3535856230784\\
801	90.3052108033618\\
901	83.512003323111\\
1001	77.0092442832303\\
1101	71.2294517133504\\
1201	66.4616435565072\\
1301	61.4743487104411\\
1401	57.584543619704\\
1501	53.7070034175316\\
1601	50.7817398365658\\
1701	47.2195105962666\\
1801	43.9633552770965\\
1901	40.9285150322829\\
2001	38.325318546676\\
2101	35.8438181710863\\
2201	33.6408337298172\\
2301	31.3594055432028\\
2401	29.5492614796221\\
2501	27.5370823054204\\
2601	25.7718251453381\\
2701	24.4325935159308\\
2801	23.0303317276728\\
2901	21.5475636064869\\
3001	20.0811092460548\\
3101	18.765710588177\\
3201	17.4970186588156\\
3301	16.3250509965227\\
3401	15.2290787617411\\
3501	14.3708605168117\\
3601	13.4789761653167\\
3701	12.6076290956316\\
3801	11.8376211575925\\
3901	11.1519950036858\\
4001	10.48700021809\\
4101	9.82891765439781\\
4201	9.18563511627558\\
4301	8.62441923535697\\
4401	8.09057567768225\\
4501	7.61267121348367\\
4601	7.08215854486737\\
4701	6.60475316150846\\
4801	6.16486453507526\\
4901	5.79467222198794\\
5001	5.48564269897553\\
5101	5.13100105845049\\
5201	4.8171652027381\\
5301	4.5350776576955\\
5401	4.24952212898835\\
5501	3.99321804236709\\
5601	3.76227348212778\\
5701	3.54938152917788\\
5801	3.33271649493293\\
5901	3.12681978518325\\
6001	2.93152584481372\\
6101	2.77962483825291\\
6201	2.61360074690624\\
6301	2.44491220994679\\
6401	2.32238526893011\\
6501	2.20075532007195\\
6601	2.07661379651429\\
6701	1.95471583286325\\
6801	1.83766653319871\\
6901	1.72798680074278\\
7001	1.6077451814856\\
7101	1.51890200006779\\
7201	1.43815302465656\\
7301	1.35060699755143\\
7401	1.27140142664967\\
7501	1.19766664246225\\
7601	1.12991149118455\\
7701	1.06064455972301\\
7801	0.994600770128967\\
7901	0.937993285547718\\
8001	0.880475755883946\\
8101	0.831031091619458\\
8201	0.77955415307397\\
8301	0.738693270527515\\
8401	0.693137110014694\\
8501	0.651399700410418\\
8601	0.613660603308856\\
8701	0.576086469773945\\
8801	0.541203278419371\\
8901	0.510874778588903\\
9001	0.48046562168502\\
9101	0.453002096009118\\
9201	0.429514235332722\\
9301	0.405195730336462\\
9401	0.386713086814749\\
9501	0.366287644961771\\
9601	0.346011543948866\\
9701	0.326517008511506\\
9801	0.306960518244632\\
9901	0.288816314113715\\
10001	0.271371059707011\\
10101	0.255101058466933\\
10201	0.241280819035894\\
10301	0.225760568397594\\
10401	0.212595958443421\\
10501	0.200479480328999\\
10601	0.18889193578472\\
10701	0.176147448596423\\
10801	0.164949220781361\\
10901	0.155843943615649\\
11001	0.147476830969123\\
11101	0.139355698459713\\
11201	0.131834581519234\\
11301	0.123565106677309\\
11401	0.116784588571533\\
11501	0.110713239081266\\
11601	0.104381768439433\\
11701	0.0980872544680418\\
11801	0.0925286639791576\\
11901	0.0870878449905571\\
12001	0.0816925186277275\\
12101	0.0770423519637074\\
12201	0.0724465692761156\\
12301	0.0681406959817671\\
12401	0.0639047078777813\\
12501	0.0605571229650732\\
12601	0.0574075812113294\\
12701	0.0541504432084842\\
12801	0.0511953129698173\\
12901	0.0485237064559926\\
13001	0.0460567626239739\\
13101	0.0433770973833717\\
13201	0.0410827590148913\\
13301	0.0387233323153372\\
13401	0.0367979923784535\\
13501	0.0348039682378596\\
13601	0.0328686727195628\\
13701	0.0311198555159057\\
13801	0.0295173775876417\\
13901	0.0280842543878082\\
14001	0.0267517602121732\\
14101	0.0252624028649221\\
14201	0.0239657694686549\\
14301	0.0226168601927472\\
14401	0.0214092192514148\\
14501	0.0203731677199719\\
14601	0.0193822997674295\\
14701	0.0184788931417699\\
14801	0.0176139115728648\\
14901	0.0167358965832708\\
15001	0.0159540889609067\\
15101	0.0149723352590599\\
15201	0.0141561325385155\\
15301	0.0135028269853282\\
15401	0.0127838713742407\\
15501	0.0120208103799361\\
15601	0.0114173629835417\\
15701	0.0107351058721097\\
15801	0.0101386124402218\\
15901	0.00962666832550893\\
16001	0.00917259787845008\\
16101	0.00874214369891618\\
16201	0.0083512791682908\\
16301	0.00795699048407945\\
16401	0.00756950182872977\\
16501	0.0071549334692581\\
16601	0.00678562251620948\\
16701	0.00644871553472611\\
16801	0.0061118522132925\\
16901	0.0057889628636724\\
17001	0.00549837756526872\\
17101	0.00523699767304846\\
17201	0.00501366397197813\\
17301	0.00474985559663787\\
17401	0.00454101311053981\\
17501	0.004289338098567\\
17601	0.00403873385154132\\
17701	0.00385379265491957\\
17801	0.00365259855462129\\
17901	0.00346902876418295\\
18001	0.00330358926159749\\
18101	0.00314109013635403\\
18201	0.00298087305703037\\
18301	0.00282809415853999\\
18401	0.00268355225238977\\
18501	0.00255661090369359\\
18601	0.00243942337867893\\
18701	0.00231742172217691\\
18801	0.002191907847454\\
18901	0.00209514932020403\\
19001	0.00200185332261049\\
19101	0.00190350797343399\\
19201	0.00180800423889157\\
19301	0.00172559362393419\\
19401	0.00163604057048566\\
19501	0.00154086562836802\\
19601	0.00145646459873743\\
19701	0.00138084508477577\\
19801	0.00131451879265152\\
19901	0.00124859289247417\\
20001	0.00118793453894984\\
};
\addlegendentry{$q_0 = 0.3, q_1 = 0.7$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	173.108075052113\\
101	156.043609094306\\
201	142.373977193068\\
301	129.019161145857\\
401	115.988054667192\\
501	104.760596260668\\
601	96.0013793438588\\
701	87.9768062715185\\
801	80.5806866742786\\
901	73.9477397842937\\
1001	67.3644598627625\\
1101	63.0933171941914\\
1201	57.6276844888666\\
1301	53.0743190774203\\
1401	49.5736610201471\\
1501	45.9770300540793\\
1601	42.706209259715\\
1701	39.3352020353501\\
1801	35.908943595956\\
1901	33.3945874025111\\
2001	30.6738158689697\\
2101	28.0018134255835\\
2201	25.9913250943457\\
2301	23.9333893698288\\
2401	22.0378277644566\\
2501	20.4561453960841\\
2601	19.027960637458\\
2701	17.6370962314143\\
2801	16.4750920037897\\
2901	15.1358323518951\\
3001	14.0753254908659\\
3101	13.2332576111547\\
3201	12.2857800794925\\
3301	11.4556198125479\\
3401	10.6357412386696\\
3501	9.89201112019593\\
3601	9.18586156331702\\
3701	8.52353042733026\\
3801	7.85971111045857\\
3901	7.26612432286248\\
4001	6.74327882606646\\
4101	6.26248396902607\\
4201	5.75313451302584\\
4301	5.30566180752307\\
4401	4.90657247331809\\
4501	4.50436570556374\\
4601	4.14231185509881\\
4701	3.82828309650842\\
4801	3.5528715926723\\
4901	3.3048602645641\\
5001	3.03896561362141\\
5101	2.8222423349035\\
5201	2.62623976399217\\
5301	2.42877094379508\\
5401	2.25840288329735\\
5501	2.11247895984534\\
5601	1.95106329083449\\
5701	1.80770978767986\\
5801	1.66768201420606\\
5901	1.54764857653205\\
6001	1.4284140907483\\
6101	1.3307686066378\\
6201	1.2386738314723\\
6301	1.15408447875154\\
6401	1.08955693503351\\
6501	1.02203477148951\\
6601	0.964214988413678\\
6701	0.897018615625555\\
6801	0.843380887928785\\
6901	0.786590458674486\\
7001	0.738351657738219\\
7101	0.690292683939189\\
7201	0.641756353048424\\
7301	0.599127556092681\\
7401	0.555839474991354\\
7501	0.521352001725116\\
7601	0.484270171981463\\
7701	0.450203272843575\\
7801	0.421570743700422\\
7901	0.393234758867005\\
8001	0.366764874857878\\
8101	0.339374186268729\\
8201	0.3162114258042\\
8301	0.294252634932844\\
8401	0.274028998806753\\
8501	0.257535676907139\\
8601	0.240502825244639\\
8701	0.225580909819722\\
8801	0.211659437424163\\
8901	0.19867591465075\\
9001	0.185521661532087\\
9101	0.173653654922661\\
9201	0.162799770524991\\
9301	0.153034705485526\\
9401	0.144315451523144\\
9501	0.134706224546857\\
9601	0.125025720051044\\
9701	0.116663473114261\\
9801	0.109509757710049\\
9901	0.102103342233819\\
10001	0.0949511483264051\\
10101	0.0889654790294386\\
10201	0.0829097375932655\\
10301	0.0773251873234085\\
10401	0.0723926805498131\\
10501	0.067246341845056\\
10601	0.06276623510939\\
10701	0.0581708963722202\\
10801	0.0545702631311817\\
10901	0.0507145664583104\\
11001	0.0471836665142\\
11101	0.0440790603364837\\
11201	0.041105776519294\\
11301	0.0383358896639089\\
11401	0.0357629263718224\\
11501	0.0334440615064789\\
11601	0.031189950018486\\
11701	0.0289763412186611\\
11801	0.0271809631706285\\
11901	0.0255129645033651\\
12001	0.0237811573652976\\
12101	0.022188876545385\\
12201	0.0208319699332305\\
12301	0.0195857739889762\\
12401	0.0183075067523016\\
12501	0.0171280578757687\\
12601	0.0159615779553938\\
12701	0.014838362547707\\
12801	0.0138814095260925\\
12901	0.0129482586418593\\
13001	0.0120902758566394\\
13101	0.011259398734194\\
13201	0.010532180888474\\
13301	0.00983040952737101\\
13401	0.00914649350926588\\
13501	0.00854376287073882\\
13601	0.00796822465638784\\
13701	0.00742224602107266\\
13801	0.00690075407439189\\
13901	0.00641284286118261\\
14001	0.00597843687012097\\
14101	0.00559161832593724\\
14201	0.00521811939094442\\
14301	0.00487926915821626\\
14401	0.00456557689112879\\
14501	0.00425176815503781\\
14601	0.00396774537007713\\
14701	0.00371720316504656\\
14801	0.00348530685903475\\
14901	0.00324909413381545\\
15001	0.00302719480129089\\
15101	0.00282297616439328\\
15201	0.00263866086516184\\
15301	0.00247416176292982\\
15401	0.00231994072309943\\
15501	0.00215061522066251\\
15601	0.00200273630078033\\
15701	0.00186187740752471\\
15801	0.00172709229940883\\
15901	0.00160301712798789\\
16001	0.00150588683398187\\
16101	0.00139663874423625\\
16201	0.00130436519681139\\
16301	0.00121324441071359\\
16401	0.0011244432603653\\
16501	0.00104682272843154\\
16601	0.000972352587465963\\
16701	0.000908311192489694\\
16801	0.00085293653981087\\
16901	0.000798082225312369\\
17001	0.00074863288622641\\
17101	0.000704717568768536\\
17201	0.000665148702437182\\
17301	0.000624561465175431\\
17401	0.000585708306446304\\
17501	0.000550639065318307\\
17601	0.000517858968324626\\
17701	0.000484610914226381\\
17801	0.000456624063504128\\
17901	0.000428862205677736\\
18001	0.00040051640054736\\
18101	0.000376122263784587\\
18201	0.000354723780415578\\
18301	0.000332754454723189\\
18401	0.00031299469543448\\
18501	0.000294306176977896\\
18601	0.000274872586132175\\
18701	0.00025785528759218\\
18801	0.000242309477843799\\
18901	0.000226940412371879\\
19001	0.000212534555227412\\
19101	0.000198261909136653\\
19201	0.000186168286880586\\
19301	0.000174214743313747\\
19401	0.000162467509692175\\
19501	0.000151783449104927\\
19601	0.000142883874261861\\
19701	0.000134568344457527\\
19801	0.000126004435893593\\
19901	0.000117582090424496\\
20001	0.000110832452659379\\
};
\addlegendentry{$q_0 = 0.4, q_1 = 0.7$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	173.108075052113\\
101	148.650398202346\\
201	128.33857060034\\
301	111.852460139134\\
401	97.664132014391\\
501	85.0699405815816\\
601	75.9245540005153\\
701	66.8000397171858\\
801	60.2052135834501\\
901	54.051346160875\\
1001	48.2953758170194\\
1101	43.7587818874219\\
1201	39.7699026412173\\
1301	35.854374948482\\
1401	32.8602145602485\\
1501	29.488539200499\\
1601	26.8257231749365\\
1701	24.3023199228459\\
1801	22.1716058401661\\
1901	20.0433076739372\\
2001	18.0077453692084\\
2101	16.366277747858\\
2201	14.8814494538496\\
2301	13.4809031948927\\
2401	12.313719546707\\
2501	11.1321858445677\\
2601	10.0894326625134\\
2701	9.15482031738004\\
2801	8.35705919436569\\
2901	7.54909241443682\\
3001	6.79998815368134\\
3101	6.2015860347225\\
3201	5.58269535052819\\
3301	5.03463966309245\\
3401	4.53292580437589\\
3501	4.11582501351669\\
3601	3.72580189806605\\
3701	3.38072654208745\\
3801	3.08551879801563\\
3901	2.81140881662037\\
4001	2.54056020555703\\
4101	2.31524561252981\\
4201	2.10779991323807\\
4301	1.92646645197592\\
4401	1.73845081059337\\
4501	1.5860461353399\\
4601	1.43822984278758\\
4701	1.30826840208425\\
4801	1.19799143351409\\
4901	1.08962214148011\\
5001	0.989715682994539\\
5101	0.899572786373657\\
5201	0.82025385918806\\
5301	0.755697661075719\\
5401	0.686753463514383\\
5501	0.624153445792382\\
5601	0.566458826744244\\
5701	0.515215589079517\\
5801	0.471203933466472\\
5901	0.430816143171472\\
6001	0.391498682414385\\
6101	0.355641326645559\\
6201	0.323642019726888\\
6301	0.29626522249072\\
6401	0.26914149078806\\
6501	0.246410414274135\\
6601	0.223503226830391\\
6701	0.203452564633574\\
6801	0.183649133876276\\
6901	0.167195030712069\\
7001	0.151722488662078\\
7101	0.1384306193574\\
7201	0.126269884284722\\
7301	0.115787116488223\\
7401	0.105431730257789\\
7501	0.0964081295072054\\
7601	0.0881320089572059\\
7701	0.0801427593260642\\
7801	0.0726329063677709\\
7901	0.0665101080350149\\
8001	0.060767410228671\\
8101	0.0556330819679889\\
8201	0.0514781869771994\\
8301	0.0475007150170091\\
8401	0.043663691957948\\
8501	0.0400569686193269\\
8601	0.0367147579437702\\
8701	0.0336928571924326\\
8801	0.0309666325660468\\
8901	0.0283892294008278\\
9001	0.0260193555512028\\
9101	0.0238574478529874\\
9201	0.0218566771900228\\
9301	0.0200655724422837\\
9401	0.0184223717534917\\
9501	0.0169650444577131\\
9601	0.0155779419428059\\
9701	0.0142531146794814\\
9801	0.0130664350885751\\
9901	0.0120188350814777\\
10001	0.011034513105385\\
10101	0.0101261193796625\\
10201	0.00928857067245005\\
10301	0.00850376461822429\\
10401	0.007790039339127\\
10501	0.00715275571957622\\
10601	0.00658743445709622\\
10701	0.00606873304055343\\
10801	0.00558898386608073\\
10901	0.00515522175597696\\
11001	0.00477074339780556\\
11101	0.00437339748654962\\
11201	0.00402260289046362\\
11301	0.00372962940585958\\
11401	0.00344637830174071\\
11501	0.00316931073777275\\
11601	0.00292651881684574\\
11701	0.00270212549326485\\
11801	0.00250761425946228\\
11901	0.00232539645997401\\
12001	0.00215352045960075\\
12101	0.00198681391316568\\
12201	0.00183872433058751\\
12301	0.00169995794160152\\
12401	0.00156872475034509\\
12501	0.00145151050711352\\
12601	0.00133858547686771\\
12701	0.00124184611876162\\
12801	0.00114991451561914\\
12901	0.00105913360806961\\
13001	0.000976103708865349\\
13101	0.000899692459075115\\
13201	0.000829610217930658\\
13301	0.000765147561209801\\
13401	0.000705517777970518\\
13501	0.00065249501113753\\
13601	0.000602871696986126\\
13701	0.000554387950633123\\
13801	0.000508280997259387\\
13901	0.000465894031671827\\
14001	0.000427901372785682\\
14101	0.000391837889572393\\
14201	0.000360273849369811\\
14301	0.000331478056871908\\
14401	0.000304606552951321\\
14501	0.00027802503410859\\
14601	0.000254171022948787\\
14701	0.00023349151205338\\
14801	0.000213045797946663\\
14901	0.000195725377056785\\
15001	0.000180684158044956\\
15101	0.000166803927328554\\
15201	0.000153988178751612\\
15301	0.000141857822690396\\
15401	0.000130538134076101\\
15501	0.000119717177670931\\
15601	0.00010986431822223\\
15701	0.000101174297962553\\
15801	9.27410270327581e-05\\
15901	8.54191092995848e-05\\
16001	7.81524106759387e-05\\
16101	7.18112070262102e-05\\
16201	6.59826010268403e-05\\
16301	6.0885147067835e-05\\
16401	5.60301244454629e-05\\
16501	5.14784243259784e-05\\
16601	4.74876189556884e-05\\
16701	4.36645084247903e-05\\
16801	4.0294814071855e-05\\
16901	3.72102538849614e-05\\
17001	3.45258404778694e-05\\
17101	3.19595768200837e-05\\
17201	2.94217120585851e-05\\
17301	2.70774319339422e-05\\
17401	2.48536588567993e-05\\
17501	2.28396813479706e-05\\
17601	2.10066659925543e-05\\
17701	1.92922208129754e-05\\
17801	1.77788200111075e-05\\
17901	1.63490391012346e-05\\
18001	1.50862856636388e-05\\
18101	1.39197639910105e-05\\
18201	1.2839957091306e-05\\
18301	1.18468083204938e-05\\
18401	1.09407849451374e-05\\
18501	1.01305004933923e-05\\
18601	9.39345849027652e-06\\
18701	8.70315847457468e-06\\
18801	8.07569252421969e-06\\
18901	7.51996555367697e-06\\
19001	7.01511816596849e-06\\
19101	6.5372666277805e-06\\
19201	6.09686032916184e-06\\
19301	5.6449922993879e-06\\
19401	5.23293974537148e-06\\
19501	4.86667926091968e-06\\
19601	4.52338181824084e-06\\
19701	4.16289386668004e-06\\
19801	3.83708577852776e-06\\
19901	3.5334003192089e-06\\
20001	3.24931509929842e-06\\
};
\addlegendentry{$q_0 = 0.5, q_1 = 0.7$}

\addplot [color=mycolor1, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	173.108075052113\\
101	149.568654214626\\
201	130.359748026245\\
301	117.837426910691\\
401	107.220527927562\\
501	95.4189421288478\\
601	83.8521176536242\\
701	75.5012240687684\\
801	68.6797954806201\\
901	60.9176245325145\\
1001	54.708434952607\\
1101	49.1743084471927\\
1201	44.2297878883947\\
1301	39.4223841543415\\
1401	35.6262102976455\\
1501	31.9943463642275\\
1601	29.3271523823744\\
1701	26.1773027938788\\
1801	23.4885941861303\\
1901	21.0872801790633\\
2001	19.0841634611539\\
2101	17.4461940875098\\
2201	16.061069629247\\
2301	14.6274489404808\\
2401	13.3915293167603\\
2501	12.1560254574831\\
2601	11.0941961350222\\
2701	10.1099369437595\\
2801	9.13332597667885\\
2901	8.36645290162528\\
3001	7.57978797853976\\
3101	6.9033196983743\\
3201	6.26443998308867\\
3301	5.71659275390076\\
3401	5.22279683449555\\
3501	4.76954095771273\\
3601	4.3564381977375\\
3701	3.90535532678901\\
3801	3.51988399337351\\
3901	3.19892977142609\\
4001	2.86153712849727\\
4101	2.57692865979803\\
4201	2.29063439765746\\
4301	2.10919325180927\\
4401	1.93430166169462\\
4501	1.7409016663461\\
4601	1.57529270599644\\
4701	1.43245994209977\\
4801	1.30502247653484\\
4901	1.193406481194\\
5001	1.08887888476853\\
5101	0.985692234444936\\
5201	0.89001406968048\\
5301	0.818179659479783\\
5401	0.746899044003365\\
5501	0.687925772485935\\
5601	0.623629565952731\\
5701	0.569056152009921\\
5801	0.519636412715488\\
5901	0.474050981206453\\
6001	0.435509338011656\\
6101	0.402411688870188\\
6201	0.366463248000026\\
6301	0.340295590782183\\
6401	0.30538546876142\\
6501	0.279522506324608\\
6601	0.256158837758352\\
6701	0.231348697580149\\
6801	0.209280615633813\\
6901	0.189817697708332\\
7001	0.173272553173759\\
7101	0.155925280179991\\
7201	0.140662264856129\\
7301	0.125873644967832\\
7401	0.113630389799527\\
7501	0.103720696691868\\
7601	0.0943763290083262\\
7701	0.0871522658321692\\
7801	0.0781731824457508\\
7901	0.0710906385674642\\
8001	0.065506901142484\\
8101	0.0590875969349816\\
8201	0.0542503456771903\\
8301	0.0491880270350985\\
8401	0.0450570302977692\\
8501	0.0404993920342543\\
8601	0.037029963546614\\
8701	0.0337606857875416\\
8801	0.0311012961483359\\
8901	0.0285366872234359\\
9001	0.0261849633516452\\
9101	0.023755455778825\\
9201	0.021519114733493\\
9301	0.0196795115780618\\
9401	0.0181398102489428\\
9501	0.0166090705187095\\
9601	0.0150156153127517\\
9701	0.0138578260756163\\
9801	0.0126257838709965\\
9901	0.0117273880079505\\
10001	0.0107463653599434\\
10101	0.00987011710656167\\
10201	0.00906488477526932\\
10301	0.00831763981553165\\
10401	0.00755468324187027\\
10501	0.00690707172457125\\
10601	0.00622759201386056\\
10701	0.00566140399679161\\
10801	0.00515754440066338\\
10901	0.00474713029712603\\
11001	0.00432041975256051\\
11101	0.00390820070270648\\
11201	0.00352743800171961\\
11301	0.00319927836063067\\
11401	0.0029120235941903\\
11501	0.00266990490541913\\
11601	0.00247523230317364\\
11701	0.00222112401169685\\
11801	0.00201649791211482\\
11901	0.00185376113026496\\
12001	0.00168144094284007\\
12101	0.00153498816616558\\
12201	0.00140842868034892\\
12301	0.00128686169782874\\
12401	0.00117808410039898\\
12501	0.00106754181806308\\
12601	0.000961032092526056\\
12701	0.000872772472045966\\
12801	0.000790538457725074\\
12901	0.000727643513429937\\
13001	0.000661065478446851\\
13101	0.000609993066400749\\
13201	0.000560662437837255\\
13301	0.000513986317405467\\
13401	0.000463035949854557\\
13501	0.000423148739646343\\
13601	0.000387449060564344\\
13701	0.000353781743616034\\
13801	0.000326800144139445\\
13901	0.000300143324132414\\
14001	0.000273437079614615\\
14101	0.000251488556628319\\
14201	0.000230051427679629\\
14301	0.000209294200556219\\
14401	0.00019167089558955\\
14501	0.000173285458449417\\
14601	0.000159495917232262\\
14701	0.000145752649886338\\
14801	0.000132827583701299\\
14901	0.000121150702939002\\
15001	0.000112337572929978\\
15101	0.000102382555890758\\
15201	9.28621341612343e-05\\
15301	8.46964949150536e-05\\
15401	7.71480379886805e-05\\
15501	7.11985913351254e-05\\
15601	6.55610075368318e-05\\
15701	5.9272156547468e-05\\
15801	5.36057617532163e-05\\
15901	4.96224268889696e-05\\
16001	4.56283922649709e-05\\
16101	4.19457001953127e-05\\
16201	3.85879631310206e-05\\
16301	3.49117320486207e-05\\
16401	3.20052974915927e-05\\
16501	2.93453661295908e-05\\
16601	2.69689292590039e-05\\
16701	2.45618784137307e-05\\
16801	2.23096721635078e-05\\
16901	2.02572214765763e-05\\
17001	1.85450873978337e-05\\
17101	1.7055211787905e-05\\
17201	1.59967053843916e-05\\
17301	1.48101166087011e-05\\
17401	1.34843681239261e-05\\
17501	1.23192145346978e-05\\
17601	1.13762226723127e-05\\
17701	1.04427991962514e-05\\
17801	9.6131553047812e-06\\
17901	8.86200023845492e-06\\
18001	8.14466305469148e-06\\
18101	7.51384985084434e-06\\
18201	6.93897899703553e-06\\
18301	6.40181428764475e-06\\
18401	5.84081871438595e-06\\
18501	5.33233776698745e-06\\
18601	4.88271505516174e-06\\
18701	4.48768231416971e-06\\
18801	4.06646939126419e-06\\
18901	3.75952447759809e-06\\
19001	3.44967303806967e-06\\
19101	3.16581001121403e-06\\
19201	2.85557151893411e-06\\
19301	2.63337441169564e-06\\
19401	2.39227106758477e-06\\
19501	2.18519029913826e-06\\
19601	1.99122321728077e-06\\
19701	1.80174017710828e-06\\
19801	1.65635160787683e-06\\
19901	1.50483698508264e-06\\
20001	1.37718378436885e-06\\
};
\addlegendentry{$q_0 = 0.3, q_1 = 0.8$}

\addplot [color=mycolor3, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	173.108075052113\\
101	150.896221356805\\
201	131.188428775622\\
301	113.145827705175\\
401	98.9735289981122\\
501	86.6602819880669\\
601	76.0744718668706\\
701	65.6112745475198\\
801	57.8038879519825\\
901	50.2876249332008\\
1001	44.854183559325\\
1101	39.3531906964949\\
1201	34.8852750266192\\
1301	31.2027343948097\\
1401	27.8936802215086\\
1501	24.431874332152\\
1601	21.4443729911553\\
1701	19.1950957650832\\
1801	16.853968522295\\
1901	14.9086260184879\\
2001	13.3207678117044\\
2101	11.9316332799348\\
2201	10.5148577228223\\
2301	9.42818988296024\\
2401	8.51402393447965\\
2501	7.5856271439411\\
2601	6.73781278119446\\
2701	5.9549988526431\\
2801	5.3414132253146\\
2901	4.73719206329406\\
3001	4.21280926804393\\
3101	3.76027480010384\\
3201	3.35230430408659\\
3301	2.99283576284481\\
3401	2.72212611809927\\
3501	2.38500945969007\\
3601	2.09298524042638\\
3701	1.86643129850057\\
3801	1.64098904290205\\
3901	1.47287509693056\\
4001	1.32449560839638\\
4101	1.17806040105536\\
4201	1.05156755201044\\
4301	0.929787713638339\\
4401	0.818706698058736\\
4501	0.722020179319991\\
4601	0.639395814089525\\
4701	0.571794241338445\\
4801	0.507842377616561\\
4901	0.455897621423583\\
5001	0.400679509679888\\
5101	0.358820063262343\\
5201	0.322216964016005\\
5301	0.287678253283132\\
5401	0.256190663301089\\
5501	0.226859045867235\\
5601	0.202764949289073\\
5701	0.181521138350791\\
5801	0.159796934436696\\
5901	0.144824773173442\\
6001	0.12847086700955\\
6101	0.114941526888336\\
6201	0.102164837799302\\
6301	0.0900434278530162\\
6401	0.0809016803650745\\
6501	0.0713100517779994\\
6601	0.0627063512915104\\
6701	0.0561189567629136\\
6801	0.0499061176500601\\
6901	0.0448581856509088\\
7001	0.0396078332299843\\
7101	0.0351145350655907\\
7201	0.0315304680475443\\
7301	0.0280089293252412\\
7401	0.0248888087925759\\
7501	0.0219984499801005\\
7601	0.0193514097278952\\
7701	0.0171461326923584\\
7801	0.0152084079990443\\
7901	0.0135748628225435\\
8001	0.0122435247340012\\
8101	0.0108469698516001\\
8201	0.00963965176309705\\
8301	0.00861616695551173\\
8401	0.00764671010433393\\
8501	0.00676330590261917\\
8601	0.00600315383606507\\
8701	0.00535649303989256\\
8801	0.00475685804179935\\
8901	0.00425656758380446\\
9001	0.00384395677836164\\
9101	0.00345150521012264\\
9201	0.00311997025109801\\
9301	0.00281606678285173\\
9401	0.00253560752769926\\
9501	0.00229016688169655\\
9601	0.00205844899771078\\
9701	0.00184909937642172\\
9801	0.00165592354298592\\
9901	0.00149158261162212\\
10001	0.00132727741093237\\
10101	0.0011966535554061\\
10201	0.00106726188978964\\
10301	0.000951253666618424\\
10401	0.00085283666426555\\
10501	0.000771939081756058\\
10601	0.000687013178323353\\
10701	0.000612889858542781\\
10801	0.000547037040043007\\
10901	0.000492956275784808\\
11001	0.000443214989925575\\
11101	0.000400661190896525\\
11201	0.000359293537797158\\
11301	0.000323282424018113\\
11401	0.000290345252270688\\
11501	0.000261358064982502\\
11601	0.000233989938502614\\
11701	0.00020889340895625\\
11801	0.000184130125808827\\
11901	0.00016292250380786\\
12001	0.000144936212175535\\
12101	0.000130356486309138\\
12201	0.000117044480403828\\
12301	0.000104788021773933\\
12401	9.43483053975747e-05\\
12501	8.43335558964391e-05\\
12601	7.64805686217958e-05\\
12701	6.87291161878674e-05\\
12801	6.15511692490618e-05\\
12901	5.4712664353587e-05\\
13001	4.90977027832407e-05\\
13101	4.39136355714753e-05\\
13201	3.9469096079962e-05\\
13301	3.57777664843672e-05\\
13401	3.24030757090876e-05\\
13501	2.9355412006404e-05\\
13601	2.6435097214416e-05\\
13701	2.39266182244312e-05\\
13801	2.17558670244713e-05\\
13901	1.96332773936269e-05\\
14001	1.77538417467354e-05\\
14101	1.59033636898332e-05\\
14201	1.42726152126065e-05\\
14301	1.29014677254565e-05\\
14401	1.16017311441344e-05\\
14501	1.04949202215902e-05\\
14601	9.38597066383433e-06\\
14701	8.44857743445978e-06\\
14801	7.58105599684692e-06\\
14901	6.79139021945259e-06\\
15001	6.09585883551866e-06\\
15101	5.48661680931282e-06\\
15201	4.87077611663734e-06\\
15301	4.38294090210252e-06\\
15401	3.95393040217285e-06\\
15501	3.55292848843107e-06\\
15601	3.16026706486205e-06\\
15701	2.88525116450219e-06\\
15801	2.60787975208743e-06\\
15901	2.32937908768137e-06\\
16001	2.11845957221738e-06\\
16101	1.90158228227155e-06\\
16201	1.71768407268652e-06\\
16301	1.53796680611336e-06\\
16401	1.39093870788893e-06\\
16501	1.25751830614353e-06\\
16601	1.13845018641363e-06\\
16701	1.03748616747024e-06\\
16801	9.30596763103865e-07\\
16901	8.38955250069443e-07\\
17001	7.6126366887383e-07\\
17101	6.87978687027083e-07\\
17201	6.16002891114117e-07\\
17301	5.52701374082258e-07\\
17401	4.91877073672661e-07\\
17501	4.42082969505851e-07\\
17601	3.97626750975052e-07\\
17701	3.55106694833799e-07\\
17801	3.18757685563152e-07\\
17901	2.83028589169463e-07\\
18001	2.52293154224971e-07\\
18101	2.25321972592825e-07\\
18201	2.00361533322791e-07\\
18301	1.80287702713297e-07\\
18401	1.62994959726962e-07\\
18501	1.45564071684493e-07\\
18601	1.31107282519844e-07\\
18701	1.18362922452391e-07\\
18801	1.06858051050156e-07\\
18901	9.52366518029476e-08\\
19001	8.50085701650957e-08\\
19101	7.57439837472717e-08\\
19201	6.73302412991547e-08\\
19301	6.07352022166767e-08\\
19401	5.45192733730218e-08\\
19501	4.88948482469781e-08\\
19601	4.40105992703684e-08\\
19701	3.9531806256554e-08\\
19801	3.55295776797497e-08\\
19901	3.20996941387797e-08\\
20001	2.87298764675777e-08\\
};
\addlegendentry{$q_0 = 0.4, q_1 = 0.8$}

\addplot [color=mycolor2, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	173.108075052113\\
101	149.210933841899\\
201	127.270853082679\\
301	109.047240491774\\
401	92.642420523761\\
501	80.2751314293548\\
601	69.1443323830528\\
701	59.4550421633581\\
801	51.5277493150674\\
901	44.3727605110059\\
1001	38.0452665136406\\
1101	32.6425045513526\\
1201	27.9745947765484\\
1301	23.9811809647377\\
1401	20.9692822899705\\
1501	18.0098646067275\\
1601	15.4058640621547\\
1701	13.0375935859954\\
1801	11.1780511606758\\
1901	9.64575030178482\\
2001	8.43009648140454\\
2101	7.24819102024473\\
2201	6.30203280788985\\
2301	5.47805564931652\\
2401	4.72842571724942\\
2501	4.07670594309938\\
2601	3.48068288803316\\
2701	3.0107763859617\\
2801	2.55234288950573\\
2901	2.23398854667348\\
3001	1.93692598539532\\
3101	1.66822064307428\\
3201	1.44417387328055\\
3301	1.24757337732352\\
3401	1.07866744848484\\
3501	0.937040670337978\\
3601	0.823274385137543\\
3701	0.720237632759083\\
3801	0.621862155779059\\
3901	0.540612151915578\\
4001	0.470723593068124\\
4101	0.40942480780172\\
4201	0.358177233451133\\
4301	0.311690648648295\\
4401	0.272385559269206\\
4501	0.23960056668935\\
4601	0.20893173557527\\
4701	0.179761084793121\\
4801	0.15719165860233\\
4901	0.137508999627673\\
5001	0.119644812019687\\
5101	0.104307388764376\\
5201	0.0919548119765186\\
5301	0.0806905444695279\\
5401	0.0708803139283666\\
5501	0.0628467644777713\\
5601	0.0561202625753268\\
5701	0.0498935832080806\\
5801	0.0439358242102075\\
5901	0.0390617931963982\\
6001	0.0343195603430757\\
6101	0.0305096968962886\\
6201	0.0271912257631842\\
6301	0.0238602342495131\\
6401	0.0209960952501655\\
6501	0.0184729096183719\\
6601	0.0162806061403628\\
6701	0.0141975700823858\\
6801	0.0123826736692086\\
6901	0.0108131241721872\\
7001	0.00953868001865773\\
7101	0.00841725441238575\\
7201	0.0074011705673142\\
7301	0.00651288057067461\\
7401	0.00570005607068874\\
7501	0.00499642364770509\\
7601	0.00437519398989771\\
7701	0.00383769518206756\\
7801	0.00334987039724027\\
7901	0.00292673964119845\\
8001	0.00255432430684459\\
8101	0.00221467004902704\\
8201	0.00191299919576233\\
8301	0.00166074715078743\\
8401	0.00144660570904305\\
8501	0.001259534382345\\
8601	0.00109468833582088\\
8701	0.000960205561908127\\
8801	0.000849656315697297\\
8901	0.000751618461767052\\
9001	0.000662799356214892\\
9101	0.000581733625936103\\
9201	0.000509227752744116\\
9301	0.000445304945961847\\
9401	0.00038733676310445\\
9501	0.000341345369332733\\
9601	0.000297847070114007\\
9701	0.000260618178457334\\
9801	0.000230355844799647\\
9901	0.000202498040959687\\
10001	0.00017718420245298\\
10101	0.000157517436801499\\
10201	0.000138400862142482\\
10301	0.000121703875268429\\
10401	0.000106634174820663\\
10501	9.41563314519935e-05\\
10601	8.23635631616677e-05\\
10701	7.18273012788805e-05\\
10801	6.3401039576048e-05\\
10901	5.54022432227275e-05\\
11001	4.86151422015511e-05\\
11101	4.24991007432489e-05\\
11201	3.74580682757886e-05\\
11301	3.28217136228413e-05\\
11401	2.92433972395119e-05\\
11501	2.57894134734463e-05\\
11601	2.2835460877319e-05\\
11701	2.03392948770267e-05\\
11801	1.80965455790346e-05\\
11901	1.5983249670998e-05\\
12001	1.40695716906727e-05\\
12101	1.25402530137079e-05\\
12201	1.11513289258227e-05\\
12301	9.99749736666874e-06\\
12401	8.85083386395813e-06\\
12501	7.85831644071586e-06\\
12601	7.02445658666927e-06\\
12701	6.25002022572109e-06\\
12801	5.51680676852256e-06\\
12901	4.85696247744744e-06\\
13001	4.33832796017439e-06\\
13101	3.83861062041919e-06\\
13201	3.38422598636715e-06\\
13301	2.99878778516268e-06\\
13401	2.66845132672087e-06\\
13501	2.3342815738358e-06\\
13601	2.05113594660702e-06\\
13701	1.82290473619569e-06\\
13801	1.6185677945189e-06\\
13901	1.43388914945629e-06\\
14001	1.26138287551674e-06\\
14101	1.1034081981874e-06\\
14201	9.73993278500035e-07\\
14301	8.62733401170764e-07\\
14401	7.56838528902595e-07\\
14501	6.7492932302291e-07\\
14601	5.95178098277472e-07\\
14701	5.28277402867172e-07\\
14801	4.63985390870269e-07\\
14901	4.12673459428965e-07\\
15001	3.67047633005837e-07\\
15101	3.26282257396995e-07\\
15201	2.86641480280418e-07\\
15301	2.49351945906306e-07\\
15401	2.21208644472283e-07\\
15501	1.93426967970377e-07\\
15601	1.68589278266082e-07\\
15701	1.47279805224169e-07\\
15801	1.28778430015985e-07\\
15901	1.1332633562748e-07\\
16001	1.00058662889667e-07\\
16101	8.70504958111525e-08\\
16201	7.58807458992829e-08\\
16301	6.67485551279954e-08\\
16401	5.79994337806081e-08\\
16501	5.12216542357791e-08\\
16601	4.48592324332209e-08\\
16701	3.96085123187357e-08\\
16801	3.51651422691882e-08\\
16901	3.10049709050946e-08\\
17001	2.75771006060358e-08\\
17101	2.43725012349258e-08\\
17201	2.15133573408144e-08\\
17301	1.90406289763755e-08\\
17401	1.68171275930747e-08\\
17501	1.47491223482037e-08\\
17601	1.29862839166227e-08\\
17701	1.13953160783455e-08\\
17801	1.00502585958099e-08\\
17901	8.81766046301276e-09\\
18001	7.64854596224894e-09\\
18101	6.70548020102148e-09\\
18201	5.86337326176341e-09\\
18301	5.13336681294059e-09\\
18401	4.58095214926533e-09\\
18501	4.01262914533736e-09\\
18601	3.51285215117888e-09\\
18701	3.10533943577741e-09\\
18801	2.70162054960006e-09\\
18901	2.37958352439497e-09\\
19001	2.082836225993e-09\\
19101	1.84933238744395e-09\\
19201	1.62617193228537e-09\\
19301	1.43839567993418e-09\\
19401	1.26365700497217e-09\\
19501	1.11720778091465e-09\\
19601	9.94655342784702e-10\\
19701	8.83002756772645e-10\\
19801	7.71836741256767e-10\\
19901	6.80341325597541e-10\\
20001	5.98977213774293e-10\\
};
\addlegendentry{$q_0 = 0.5, q_1 = 0.8$}

\addplot [color=mycolor1, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	173.108075052113\\
101	145.781758832259\\
201	123.187205041161\\
301	106.603646315248\\
401	89.707672958273\\
501	75.5419332247604\\
601	65.5685667174456\\
701	56.9130880134273\\
801	47.6911667837023\\
901	40.8533776544907\\
1001	35.27415584532\\
1101	29.9816544269274\\
1201	25.4500870931504\\
1301	22.0048488992641\\
1401	18.9153696820743\\
1501	16.7825065071249\\
1601	14.7732447193058\\
1701	12.5243014237772\\
1801	10.8505500037767\\
1901	9.29592405623374\\
2001	8.14117127876847\\
2101	6.86876679038734\\
2201	5.9537956750394\\
2301	5.0810881083241\\
2401	4.2617127374257\\
2501	3.6586480333109\\
2601	3.12687798731252\\
2701	2.68137691505315\\
2801	2.33379932166694\\
2901	1.96637859196575\\
3001	1.6772736076162\\
3101	1.41598682611876\\
3201	1.20337297500283\\
3301	1.04178925952959\\
3401	0.8639281272079\\
3501	0.71523471925162\\
3601	0.61468508980844\\
3701	0.535107633723463\\
3801	0.460856947175139\\
3901	0.397621824009869\\
4001	0.334924560470574\\
4101	0.293244038815181\\
4201	0.249327558465063\\
4301	0.215353727354452\\
4401	0.184455900453846\\
4501	0.159791347371573\\
4601	0.137605580608318\\
4701	0.117763334226728\\
4801	0.101994219658151\\
4901	0.0841917958249029\\
5001	0.072730762877487\\
5101	0.062382483422766\\
5201	0.0519037829975289\\
5301	0.0439988825172552\\
5401	0.0378242627197342\\
5501	0.0322370730281217\\
5601	0.0277346400673061\\
5701	0.023450877985946\\
5801	0.0196412551324335\\
5901	0.0168404486254279\\
6001	0.0141663603186225\\
6101	0.0122109327359707\\
6201	0.0102973600137175\\
6301	0.00881867524827605\\
6401	0.00763289536230811\\
6501	0.00653718227672225\\
6601	0.00564837422834351\\
6701	0.00483139075317172\\
6801	0.00416012642084316\\
6901	0.00362613146109969\\
7001	0.00313745998822394\\
7101	0.0027187741413266\\
7201	0.00232397880190969\\
7301	0.00202713725410349\\
7401	0.00173028225158532\\
7501	0.00149519137850656\\
7601	0.00128967305703153\\
7701	0.00111122764561219\\
7801	0.000948802227383308\\
7901	0.000805031692955273\\
8001	0.000696481598514153\\
8101	0.00058645312597767\\
8201	0.000505800115051126\\
8301	0.000439113072355899\\
8401	0.000378304145167167\\
8501	0.000330381012104618\\
8601	0.000286592784948454\\
8701	0.000249876532576137\\
8801	0.000213208118358185\\
8901	0.000182088584115947\\
9001	0.000158249214917106\\
9101	0.000136485864743602\\
9201	0.0001162800348597\\
9301	9.58590237468581e-05\\
9401	8.1313000989397e-05\\
9501	6.95120145462561e-05\\
9601	6.1580279526513e-05\\
9701	5.51873862780385e-05\\
9801	4.76476431586749e-05\\
9901	4.21581303677071e-05\\
10001	3.68924723056605e-05\\
10101	3.19869722798313e-05\\
10201	2.82684066880616e-05\\
10301	2.46426306455486e-05\\
10401	2.13250431695836e-05\\
10501	1.85240380059984e-05\\
10601	1.60214406644822e-05\\
10701	1.39637965068628e-05\\
10801	1.2048739739451e-05\\
10901	1.03482337077855e-05\\
11001	9.00970882965509e-06\\
11101	7.71605207599913e-06\\
11201	6.73173101815126e-06\\
11301	5.73569996408723e-06\\
11401	5.01224704828152e-06\\
11501	4.31849424125174e-06\\
11601	3.71501428698464e-06\\
11701	3.1929143972419e-06\\
11801	2.81437335151391e-06\\
11901	2.44564897537313e-06\\
12001	2.11655827246314e-06\\
12101	1.86567890510803e-06\\
12201	1.59947519754173e-06\\
12301	1.39232920264232e-06\\
12401	1.20359661164579e-06\\
12501	1.04215484897772e-06\\
12601	8.96550293399068e-07\\
12701	8.02203562728122e-07\\
12801	7.00279862231259e-07\\
12901	5.96440507581426e-07\\
13001	5.18266945944019e-07\\
13101	4.54423601729304e-07\\
13201	3.8516347405486e-07\\
13301	3.38093279431478e-07\\
13401	3.00001006772803e-07\\
13501	2.53801788100954e-07\\
13601	2.20249949443568e-07\\
13701	1.93802792870646e-07\\
13801	1.68229189427417e-07\\
13901	1.47533446653656e-07\\
14001	1.2828590320242e-07\\
14101	1.11921416203625e-07\\
14201	9.79313277243065e-08\\
14301	8.56444250631517e-08\\
14401	7.36166844770419e-08\\
14501	6.20972473648712e-08\\
14601	5.33529715795323e-08\\
14701	4.60074184993864e-08\\
14801	3.99368747066078e-08\\
14901	3.4975945533659e-08\\
15001	3.0194634086413e-08\\
15101	2.54274797474393e-08\\
15201	2.21678151496363e-08\\
15301	1.97594458677991e-08\\
15401	1.75201694467869e-08\\
15501	1.49773266104999e-08\\
15601	1.30938592503478e-08\\
15701	1.1260212804732e-08\\
15801	9.75028688248176e-09\\
15901	8.38611421373952e-09\\
16001	7.32974170005807e-09\\
16101	6.31734201828554e-09\\
16201	5.49365347520578e-09\\
16301	4.87928167590975e-09\\
16401	4.27147514956251e-09\\
16501	3.67383197446066e-09\\
16601	3.16177624873438e-09\\
16701	2.78018357129028e-09\\
16801	2.44178731158696e-09\\
16901	2.12180484206884e-09\\
17001	1.80401411682557e-09\\
17101	1.62638121767936e-09\\
17201	1.41693976641206e-09\\
17301	1.21725561807968e-09\\
17401	1.05837675715213e-09\\
17501	9.07336435101996e-10\\
17601	7.83810322807828e-10\\
17701	6.89210033730536e-10\\
17801	6.09776742347428e-10\\
17901	5.3791413429701e-10\\
18001	4.69624704022055e-10\\
18101	4.02560730041384e-10\\
18201	3.49814673872255e-10\\
18301	3.05520654069742e-10\\
18401	2.69129564651751e-10\\
18501	2.36279805117967e-10\\
18601	2.10316119332646e-10\\
18701	1.833242642729e-10\\
18801	1.59765391041272e-10\\
18901	1.34799460924276e-10\\
19001	1.16239998643568e-10\\
19101	1.03949929065788e-10\\
19201	8.90896347136137e-11\\
19301	7.75252846798477e-11\\
19401	6.72485581504764e-11\\
19501	5.90109678806864e-11\\
19601	5.1596991947771e-11\\
19701	4.54221331415804e-11\\
19801	4.05113560915103e-11\\
19901	3.48608913315136e-11\\
20001	3.04349281084782e-11\\
};
\addlegendentry{$q_0 = 0.3, q_1 = 0.9$}

\addplot [color=mycolor3, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	173.108075052113\\
101	142.57798074534\\
201	121.711631521644\\
301	101.287041908321\\
401	83.6289208796173\\
501	69.9063095024642\\
601	58.9514798602122\\
701	49.8666422586937\\
801	41.573038067577\\
901	35.6028313727179\\
1001	30.8075448253287\\
1101	26.6038844237835\\
1201	22.3774157372757\\
1301	17.9986005060339\\
1401	15.483837428415\\
1501	13.0301246935698\\
1601	10.8307690033141\\
1701	9.06491699474354\\
1801	7.52260459251796\\
1901	6.30594351150819\\
2001	5.27493311698313\\
2101	4.42170022715543\\
2201	3.6699844055112\\
2301	3.10481724373788\\
2401	2.67413700293328\\
2501	2.20208806552616\\
2601	1.84790184028324\\
2701	1.53137633342112\\
2801	1.2428313003911\\
2901	1.08303091857829\\
3001	0.891659285386298\\
3101	0.749693486853641\\
3201	0.619845803779005\\
3301	0.504892059927718\\
3401	0.426524392239775\\
3501	0.366611579290037\\
3601	0.304912228776084\\
3701	0.257124117030132\\
3801	0.212042173907303\\
3901	0.174656449249799\\
4001	0.143534560456441\\
4101	0.119207793277173\\
4201	0.0972816798884418\\
4301	0.0803884511415963\\
4401	0.06699327651381\\
4501	0.0561043095492426\\
4601	0.0476245344055551\\
4701	0.0388910728068298\\
4801	0.0317700478770522\\
4901	0.0264354618670838\\
5001	0.0221037770981216\\
5101	0.0182312114460706\\
5201	0.0152690737832824\\
5301	0.0129183266672634\\
5401	0.0107677053080078\\
5501	0.00908903347023902\\
5601	0.00760165166650555\\
5701	0.00645296520026444\\
5801	0.00534396755366259\\
5901	0.00458323885947736\\
6001	0.00380831244161836\\
6101	0.00317670857219825\\
6201	0.00261363128066865\\
6301	0.0021154680208269\\
6401	0.0017768502741907\\
6501	0.00146787497748529\\
6601	0.00124901515874166\\
6701	0.0010480620269304\\
6801	0.000895477936650582\\
6901	0.000749180059249164\\
7001	0.000643671913546757\\
7101	0.000549536026250751\\
7201	0.0004585601311398\\
7301	0.000379821516404146\\
7401	0.000315411942625889\\
7501	0.000263889044647317\\
7601	0.00021736630624072\\
7701	0.000184729120105028\\
7801	0.000156218790344812\\
7901	0.000129002775405675\\
8001	0.00010772652802325\\
8101	8.86371686687076e-05\\
8201	7.42590131615266e-05\\
8301	6.17954367900393e-05\\
8401	5.06353397736507e-05\\
8501	4.34701925877508e-05\\
8601	3.66791600872381e-05\\
8701	3.07164211588332e-05\\
8801	2.607923941726e-05\\
8901	2.1488961273271e-05\\
9001	1.82218872701761e-05\\
9101	1.52748179338369e-05\\
9201	1.27728884315664e-05\\
9301	1.04113774980178e-05\\
9401	8.71111009251214e-06\\
9501	7.15140370583606e-06\\
9601	5.86833792429868e-06\\
9701	4.94994518087398e-06\\
9801	4.21785914759018e-06\\
9901	3.44389073029251e-06\\
10001	2.84116874132711e-06\\
10101	2.35083931550644e-06\\
10201	1.94828899958253e-06\\
10301	1.67491594000109e-06\\
10401	1.40481976423043e-06\\
10501	1.15814417649939e-06\\
10601	9.62415026471899e-07\\
10701	8.30393849646605e-07\\
10801	6.87059436439938e-07\\
10901	5.63426391859088e-07\\
11001	4.76653290184183e-07\\
11101	3.94515296134544e-07\\
11201	3.33074208749019e-07\\
11301	2.71752782974897e-07\\
11401	2.26245394042389e-07\\
11501	1.83348787104441e-07\\
11601	1.52138749271394e-07\\
11701	1.29595000139093e-07\\
11801	1.07859265184506e-07\\
11901	9.19127634028346e-08\\
12001	7.82171281308726e-08\\
12101	6.42738530043417e-08\\
12201	5.37815427543273e-08\\
12301	4.55208121683036e-08\\
12401	3.88950826741669e-08\\
12501	3.33670442627191e-08\\
12601	2.81273861557892e-08\\
12701	2.35633114642542e-08\\
12801	2.02198337252964e-08\\
12901	1.69426238416331e-08\\
13001	1.39587971849832e-08\\
13101	1.17719070773937e-08\\
13201	9.88991224986986e-09\\
13301	8.27805146916317e-09\\
13401	7.02287388711731e-09\\
13501	5.89595046615034e-09\\
13601	4.95467715332455e-09\\
13701	4.21525914117648e-09\\
13801	3.55260656052638e-09\\
13901	3.04813345444481e-09\\
14001	2.5675927012924e-09\\
14101	2.1586195422358e-09\\
14201	1.82283009162966e-09\\
14301	1.49533600109913e-09\\
14401	1.21751844857033e-09\\
14501	1.05305116591805e-09\\
14601	8.82699055096942e-10\\
14701	7.45798289573873e-10\\
14801	6.48520793119698e-10\\
14901	5.41765194568368e-10\\
15001	4.6051122594123e-10\\
15101	3.91400304920257e-10\\
15201	3.34738344279048e-10\\
15301	2.84567158540329e-10\\
15401	2.43176326045368e-10\\
15501	2.00034750224314e-10\\
15601	1.6729541272893e-10\\
15701	1.40511372362938e-10\\
15801	1.17103441272814e-10\\
15901	9.67588623412989e-11\\
16001	8.24270776125883e-11\\
16101	6.95267306297365e-11\\
16201	5.96148200534643e-11\\
16301	5.14279839909057e-11\\
16401	4.41621952425507e-11\\
16501	3.75076740191132e-11\\
16601	3.15391210531197e-11\\
16701	2.70925345757192e-11\\
16801	2.2718039583938e-11\\
16901	1.92280108900018e-11\\
17001	1.61538951811366e-11\\
17101	1.37992637274417e-11\\
17201	1.1887806771684e-11\\
17301	1.00959915135081e-11\\
17401	8.58542960615787e-12\\
17501	7.2855778841695e-12\\
17601	6.27750246128489e-12\\
17701	5.18828421936228e-12\\
17801	4.46470085597019e-12\\
17901	3.74050450001909e-12\\
18001	3.22113096236922e-12\\
18101	2.71563045689139e-12\\
18201	2.35993282692532e-12\\
18301	1.94690537396769e-12\\
18401	1.61362763446527e-12\\
18501	1.34455452094528e-12\\
18601	1.13936599653764e-12\\
18701	9.66100870556587e-13\\
18801	8.18960579054083e-13\\
18901	6.9961237396887e-13\\
19001	5.9285715992132e-13\\
19101	5.03069103616406e-13\\
19201	4.22686966510806e-13\\
19301	3.61919123896202e-13\\
19401	3.08117648618594e-13\\
19501	2.58752286436361e-13\\
19601	2.20712754929703e-13\\
19701	1.92556847196416e-13\\
19801	1.62930248949457e-13\\
19901	1.42202169091042e-13\\
20001	1.20606215793797e-13\\
};
\addlegendentry{$q_0 = 0.4, q_1 = 0.9$}

\addplot [color=mycolor2, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	173.108075052113\\
101	139.158576589251\\
201	111.415343487527\\
301	90.3851424113862\\
401	71.5972937447632\\
501	57.9940568860195\\
601	47.7621640564358\\
701	38.6251413214977\\
801	32.3191517421093\\
901	26.8386788278042\\
1001	21.9064014540349\\
1101	17.2764977629918\\
1201	13.9503672785076\\
1301	11.3696220282799\\
1401	9.2661848481609\\
1501	7.59897181758887\\
1601	6.14021774513688\\
1701	5.07748069240546\\
1801	4.07088341443857\\
1901	3.29475691224082\\
2001	2.72132817767892\\
2101	2.28843497982612\\
2201	1.87252769455146\\
2301	1.51923840192806\\
2401	1.2518816514103\\
2501	0.998912757312639\\
2601	0.831382225155677\\
2701	0.666452800130514\\
2801	0.547070190811016\\
2901	0.454484482210627\\
3001	0.378148983733586\\
3101	0.304997096889483\\
3201	0.251568189453167\\
3301	0.208730523135699\\
3401	0.169415197032688\\
3501	0.13767657632825\\
3601	0.110819300908373\\
3701	0.0898170871124518\\
3801	0.0722404226150263\\
3901	0.0594224339079988\\
4001	0.0482927441238663\\
4101	0.0390039533867573\\
4201	0.0313930500941655\\
4301	0.0253416957820203\\
4401	0.0201748058670995\\
4501	0.0162331910802895\\
4601	0.0133244736669791\\
4701	0.0108386151765181\\
4801	0.00887398713313443\\
4901	0.0071672788587851\\
5001	0.00589129384400417\\
5101	0.00475141521247003\\
5201	0.00387427244600262\\
5301	0.00322820324473601\\
5401	0.00263809121055668\\
5501	0.00216591554703295\\
5601	0.00180638162568835\\
5701	0.00150749177558152\\
5801	0.00122938683890999\\
5901	0.00101347278688396\\
6001	0.000824900269211233\\
6101	0.000677688356079303\\
6201	0.000563848339799751\\
6301	0.000465725915830333\\
6401	0.000382879518882639\\
6501	0.000317128261915489\\
6601	0.000259801152463822\\
6701	0.00021169350231511\\
6801	0.000168221762492339\\
6901	0.000135687799751922\\
7001	0.000111398012426214\\
7101	9.03883270899629e-05\\
7201	7.34499398433321e-05\\
7301	5.93011600466187e-05\\
7401	4.73885986193406e-05\\
7501	3.87828527969457e-05\\
7601	3.11537987473441e-05\\
7701	2.5783025283238e-05\\
7801	2.16715201017774e-05\\
7901	1.78172817078627e-05\\
8001	1.4918498061948e-05\\
8101	1.22927920894956e-05\\
8201	1.01459151039553e-05\\
8301	8.37219545542514e-06\\
8401	6.66729389375222e-06\\
8501	5.40562759048902e-06\\
8601	4.37287757233815e-06\\
8701	3.62439480412574e-06\\
8801	2.98303959610388e-06\\
8901	2.37430193921389e-06\\
9001	1.92709629452953e-06\\
9101	1.57072054239535e-06\\
9201	1.27415628639765e-06\\
9301	1.02919382321184e-06\\
9401	8.26133812025351e-07\\
9501	6.8406262689785e-07\\
9601	5.60392776835338e-07\\
9701	4.59575664173356e-07\\
9801	3.74112920417265e-07\\
9901	3.09294957150084e-07\\
10001	2.53228052510729e-07\\
10101	1.99572226892993e-07\\
10201	1.61127389059329e-07\\
10301	1.29372634191929e-07\\
10401	1.0435370857708e-07\\
10501	8.32188355409541e-08\\
10601	6.751533789702e-08\\
10701	5.5494207734784e-08\\
10801	4.5024270855116e-08\\
10901	3.76379346207244e-08\\
11001	3.07220120104027e-08\\
11101	2.50080188403528e-08\\
11201	2.06338333611692e-08\\
11301	1.64546439271894e-08\\
11401	1.34018768198043e-08\\
11501	1.09682199087232e-08\\
11601	8.80438067459434e-09\\
11701	7.355784937892e-09\\
11801	6.00398363470413e-09\\
11901	4.92772214914991e-09\\
12001	4.04480971282835e-09\\
12101	3.36715841990163e-09\\
12201	2.7624290532517e-09\\
12301	2.26389258360525e-09\\
12401	1.86140354715308e-09\\
12501	1.53112892940606e-09\\
12601	1.25393750015165e-09\\
12701	1.00906776633623e-09\\
12801	8.34159148689832e-10\\
12901	6.89290040031404e-10\\
13001	5.56084118542375e-10\\
13101	4.53033138741126e-10\\
13201	3.74891616828408e-10\\
13301	3.16532118272991e-10\\
13401	2.64700184775995e-10\\
13501	2.18846555656887e-10\\
13601	1.84707928836609e-10\\
13701	1.53867352929894e-10\\
13801	1.27579362165016e-10\\
13901	1.06630400696996e-10\\
14001	8.76439482220533e-11\\
14101	7.33984434874045e-11\\
14201	6.06858189923949e-11\\
14301	5.002205829881e-11\\
14401	4.11907130654203e-11\\
14501	3.40868705356014e-11\\
14601	2.81397573784742e-11\\
14701	2.31883255818419e-11\\
14801	1.91482646905396e-11\\
14901	1.58807123941147e-11\\
15001	1.28097150666378e-11\\
15101	1.04112937892318e-11\\
15201	8.53605411078063e-12\\
15301	7.11436806359974e-12\\
15401	5.90711153875257e-12\\
15501	4.73922691473198e-12\\
15601	3.94225481261035e-12\\
15701	3.2418200499283e-12\\
15801	2.71152257591905e-12\\
15901	2.26673883030948e-12\\
16001	1.86844592327121e-12\\
16101	1.52635203560686e-12\\
16201	1.26405812033198e-12\\
16301	1.04945446524531e-12\\
16401	8.52768663857237e-13\\
16501	7.08334633168284e-13\\
16601	5.99442772205345e-13\\
16701	4.93971856767317e-13\\
16801	4.13406146364731e-13\\
16901	3.4193482697607e-13\\
17001	2.85834640555537e-13\\
17101	2.34741998306848e-13\\
17201	1.92485062514815e-13\\
17301	1.55406007791614e-13\\
17401	1.2799191245378e-13\\
17501	1.02799669054976e-13\\
17601	8.43188881873067e-14\\
17701	7.06028792729214e-14\\
17801	5.81026249831581e-14\\
17901	4.8610789417287e-14\\
18001	3.93072582769137e-14\\
18101	3.25450662320913e-14\\
18201	2.70654776232202e-14\\
18301	2.26519269793333e-14\\
18401	1.91031946583332e-14\\
18501	1.611165933117e-14\\
18601	1.33758035834438e-14\\
18701	1.11229899752154e-14\\
18801	9.05124403985228e-15\\
18901	7.21505059019561e-15\\
19001	5.89571482529942e-15\\
19101	4.90358103689812e-15\\
19201	4.04013575123127e-15\\
19301	3.33385636565529e-15\\
19401	2.78718676635042e-15\\
19501	2.28838412469499e-15\\
19601	1.86812834035128e-15\\
19701	1.52210572056283e-15\\
19801	1.26732922030989e-15\\
19901	1.0408982903698e-15\\
20001	8.61482726471423e-16\\
};
\addlegendentry{$q_0 = 0.5, q_1 = 0.9$}

\end{axis}
\end{tikzpicture}%

==> figs/qRK_dqRK/qRK_dqRK_comp.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}

    \begin{groupplot}[group style={group size= 3 by 1, horizontal sep = 2cm},height=.32\textwidth    ,width=.32\textwidth]
    
    \nextgroupplot[title = Ash958 plus Gaussian, xmin=0,xmax=25000, xlabel={Iteration}, scaled x ticks = false, ymin=0.61, ymax=100, ylabel={Squared Approximation Error},ymode=log, yminorticks=false, legend to name = legendgraph, legend columns = -1, legend style={/tikz/every even column/.append style={column sep=0.4cm}}]]

        \addplot [color=mycolor1, line width=2.0pt]
          table[row sep=crcr]{%
        1	84.9351818080749\\
        101	59.7507521868614\\
        201	50.6404100316015\\
        301	43.5382150247151\\
        401	38.4176916304287\\
        501	35.8002047191398\\
        601	33.0208993611753\\
        701	30.600731991779\\
        801	27.9507031634564\\
        901	25.815560363633\\
        1001	24.4029034679169\\
        1101	23.4672797644111\\
        1201	22.7955060503551\\
        1301	22.0030122250568\\
        1401	21.1226231693186\\
        1501	20.5189545587854\\
        1601	20.0365646748765\\
        1701	19.6294596049667\\
        1801	19.3507700804114\\
        1901	18.908519154289\\
        2001	18.7799661971982\\
        2101	18.6132426414184\\
        2201	18.4643491941558\\
        2301	18.1961949862013\\
        2401	17.8523649990879\\
        2501	17.5843329565188\\
        2601	17.4511266529668\\
        2701	17.1545052231341\\
        2801	16.837530752227\\
        2901	16.6023388969268\\
        3001	16.3994313664054\\
        3101	16.1228532366728\\
        3201	15.953643793254\\
        3301	15.7290751897597\\
        3401	15.5960343341765\\
        3501	15.3442588317699\\
        3601	15.1198780198128\\
        3701	15.051516511028\\
        3801	14.8715653132345\\
        3901	14.7417565155401\\
        4001	14.6131611082975\\
        4101	14.5178796163567\\
        4201	14.3226461953055\\
        4301	14.1845737781787\\
        4401	14.0663018207156\\
        4501	13.9567065564197\\
        4601	13.8252251260792\\
        4701	13.7252613878693\\
        4801	13.5789962552237\\
        4901	13.5148400959532\\
        5001	13.2989676417998\\
        5101	13.2022151778013\\
        5201	13.1052144564205\\
        5301	13.0118449621806\\
        5401	12.916414206466\\
        5501	12.8109837092389\\
        5601	12.6681512587537\\
        5701	12.5480193148799\\
        5801	12.4757800577507\\
        5901	12.3778351595366\\
        6001	12.2719912066029\\
        6101	12.163932216209\\
        6201	12.0941593317272\\
        6301	11.9460000621251\\
        6401	11.8873102260422\\
        6501	11.7930169167954\\
        6601	11.7165065072926\\
        6701	11.6152869846699\\
        6801	11.5374795260683\\
        6901	11.4583898773261\\
        7001	11.3223427355823\\
        7101	11.2321237220369\\
        7201	11.1806930753673\\
        7301	11.1140941001146\\
        7401	11.0062280445536\\
        7501	10.9274179446037\\
        7601	10.8236415115833\\
        7701	10.7258505403895\\
        7801	10.6141847388082\\
        7901	10.5477564415567\\
        8001	10.4726141999813\\
        8101	10.3839335072385\\
        8201	10.2801480219103\\
        8301	10.1954513604369\\
        8401	10.1754671103167\\
        8501	10.0845584390182\\
        8601	10.0015233474855\\
        8701	9.93218161970895\\
        8801	9.84467153668994\\
        8901	9.76257001988854\\
        9001	9.68650180396611\\
        9101	9.63466424829866\\
        9201	9.55755873926936\\
        9301	9.49861257250245\\
        9401	9.44455024718261\\
        9501	9.38732832314468\\
        9601	9.32001042397801\\
        9701	9.25625130746319\\
        9801	9.20521226827953\\
        9901	9.17815244264897\\
        10001	9.12746950856312\\
        10101	9.06803680533126\\
        10201	9.00882602128125\\
        10301	8.94052043865881\\
        10401	8.87936850516384\\
        10501	8.81580985611596\\
        10601	8.75609615724459\\
        10701	8.7331245894009\\
        10801	8.68379075001395\\
        10901	8.61324033196965\\
        11001	8.55300970177963\\
        11101	8.50972284285628\\
        11201	8.46337343948557\\
        11301	8.40636203563486\\
        11401	8.34268960000057\\
        11501	8.27889474514323\\
        11601	8.23729864577284\\
        11701	8.18669884898496\\
        11801	8.1417941664197\\
        11901	8.08609957890655\\
        12001	8.03426312210704\\
        12101	7.98609442415183\\
        12201	7.94394488161096\\
        12301	7.89469339599078\\
        12401	7.84760138676261\\
        12501	7.79773282597372\\
        12601	7.75394080191561\\
        12701	7.70123994757101\\
        12801	7.65949684091553\\
        12901	7.63035821375388\\
        13001	7.57499173561259\\
        13101	7.52487418102442\\
        13201	7.47424144625964\\
        13301	7.41781476503253\\
        13401	7.37748146449357\\
        13501	7.32862986108827\\
        13601	7.27032800858677\\
        13701	7.22352101159184\\
        13801	7.18651975884212\\
        13901	7.13901033389479\\
        14001	7.10510498139467\\
        14101	7.06398824125533\\
        14201	7.02522060856979\\
        14301	6.98483904808801\\
        14401	6.93962667421128\\
        14501	6.89702406407082\\
        14601	6.84623982921117\\
        14701	6.79325704813741\\
        14801	6.77851921639297\\
        14901	6.73467105224604\\
        15001	6.69261894943428\\
        15101	6.65135597784488\\
        15201	6.60411804714468\\
        15301	6.5594583868065\\
        15401	6.52589056225044\\
        15501	6.48694432784221\\
        15601	6.46861303507262\\
        15701	6.43022173895569\\
        15801	6.38824412661724\\
        15901	6.35879266168743\\
        16001	6.32618763910586\\
        16101	6.28025881876982\\
        16201	6.23703112249595\\
        16301	6.19997729098136\\
        16401	6.15252518278755\\
        16501	6.11382922410386\\
        16601	6.06631099958422\\
        16701	6.0298100229503\\
        16801	6.00107290973969\\
        16901	5.96324874279233\\
        17001	5.92524006085855\\
        17101	5.88910573060841\\
        17201	5.85976169122617\\
        17301	5.8131353069941\\
        17401	5.77526291115306\\
        17501	5.73670899461293\\
        17601	5.69618242962407\\
        17701	5.66552541326586\\
        17801	5.64077475679057\\
        17901	5.59902431698966\\
        18001	5.56031259688389\\
        18101	5.52532484497414\\
        18201	5.48820423641346\\
        18301	5.44661694993153\\
        18401	5.41615428482076\\
        18501	5.37271044369861\\
        18601	5.32980734893363\\
        18701	5.2994851310867\\
        18801	5.2631408161145\\
        18901	5.23035992663996\\
        19001	5.20001410202163\\
        19101	5.16616784968528\\
        19201	5.13340430621099\\
        19301	5.10930623315353\\
        19401	5.06247949276128\\
        19501	5.02555385793422\\
        19601	5.00351893103571\\
        19701	4.96539949956547\\
        19801	4.92290814033457\\
        19901	4.89409494040195\\
        20001	4.86947305891813\\
        };
        \addlegendentry{qRK}
        
        \addplot [color=mycolor2, line width=2.0pt]
          table[row sep=crcr]{%
        1	84.9351818080749\\
        101	45.3996052852896\\
        201	31.8089373245182\\
        301	24.6372616656611\\
        401	21.2573640835157\\
        501	19.3965802636541\\
        601	18.3475166239194\\
        701	17.1883550681899\\
        801	16.2791559488068\\
        901	15.6938479231906\\
        1001	15.200200351728\\
        1101	14.8121264795054\\
        1201	14.4612233442698\\
        1301	14.1424160716748\\
        1401	13.8659312562679\\
        1501	13.6097579751188\\
        1601	13.365415813296\\
        1701	13.1200967820792\\
        1801	12.8727705005831\\
        1901	12.6370493000528\\
        2001	12.3959381230915\\
        2101	12.1838702906772\\
        2201	11.9506442965592\\
        2301	11.7499818385281\\
        2401	11.5462200407842\\
        2501	11.3354361180378\\
        2601	11.1897556805447\\
        2701	10.9889139587294\\
        2801	10.7959519903586\\
        2901	10.5980694066137\\
        3001	10.4274194772205\\
        3101	10.2566731077509\\
        3201	10.0712080113219\\
        3301	9.8940638654214\\
        3401	9.73060441045082\\
        3501	9.54340213302716\\
        3601	9.38759520392196\\
        3701	9.22915992289218\\
        3801	9.0905373965003\\
        3901	8.935351731149\\
        4001	8.7883729180871\\
        4101	8.62859512677219\\
        4201	8.47943730803669\\
        4301	8.3332676083275\\
        4401	8.18992106094601\\
        4501	8.06492388212274\\
        4601	7.92366606358717\\
        4701	7.78621772827461\\
        4801	7.64111468613036\\
        4901	7.51433729745926\\
        5001	7.3897603218927\\
        5101	7.27740202709673\\
        5201	7.17221537279026\\
        5301	7.05693317542526\\
        5401	6.93655405856378\\
        5501	6.8121992885561\\
        5601	6.70830100889414\\
        5701	6.61201479416014\\
        5801	6.51053586672768\\
        5901	6.41002797402127\\
        6001	6.30124777704349\\
        6101	6.19633770338223\\
        6201	6.08744244924142\\
        6301	5.98932106282893\\
        6401	5.87900416417665\\
        6501	5.76545299323597\\
        6601	5.65702822913161\\
        6701	5.55793756677857\\
        6801	5.45898773314402\\
        6901	5.35335675626508\\
        7001	5.26043411757418\\
        7101	5.16699623040924\\
        7201	5.07456844850027\\
        7301	4.98659656928153\\
        7401	4.91175147261144\\
        7501	4.82208401431615\\
        7601	4.73934466724309\\
        7701	4.65399456558489\\
        7801	4.56564412360869\\
        7901	4.48514551810862\\
        8001	4.40967116908\\
        8101	4.32708669732625\\
        8201	4.25723403116756\\
        8301	4.18899370320086\\
        8401	4.11858197236255\\
        8501	4.04878367897887\\
        8601	3.978112806038\\
        8701	3.90701228964522\\
        8801	3.84082756557129\\
        8901	3.78211951789983\\
        9001	3.72446813351689\\
        9101	3.6635511544595\\
        9201	3.60144898745742\\
        9301	3.53825586616768\\
        9401	3.47835262470702\\
        9501	3.4247736984628\\
        9601	3.37072114559692\\
        9701	3.31172055360598\\
        9801	3.26013273910568\\
        9901	3.20611702108405\\
        10001	3.15488400792963\\
        10101	3.1049877337939\\
        10201	3.06069644186589\\
        10301	3.00904020734271\\
        10401	2.96051565741283\\
        10501	2.91501257355425\\
        10601	2.86652679537447\\
        10701	2.81978405356604\\
        10801	2.77163411553531\\
        10901	2.72044766333081\\
        11001	2.67482693372974\\
        11101	2.63400099465611\\
        11201	2.59506164052147\\
        11301	2.54744594078791\\
        11401	2.50506044144266\\
        11501	2.46369933528638\\
        11601	2.41844511553847\\
        11701	2.38332606814005\\
        11801	2.34716829879\\
        11901	2.30573702288776\\
        12001	2.27105267870484\\
        12101	2.23423092458979\\
        12201	2.19887078703104\\
        12301	2.1643283387684\\
        12401	2.12658957393353\\
        12501	2.09101825612964\\
        12601	2.05592463836494\\
        12701	2.02162783130448\\
        12801	1.98655455818731\\
        12901	1.95492732931187\\
        13001	1.91876731752936\\
        13101	1.8854480076289\\
        13201	1.85439835173867\\
        13301	1.82536299868279\\
        13401	1.79809658536446\\
        13501	1.76861409542531\\
        13601	1.73990795040267\\
        13701	1.71437939321898\\
        13801	1.68912545476265\\
        13901	1.66308560035642\\
        14001	1.63451220652132\\
        14101	1.60978492807727\\
        14201	1.58436182324342\\
        14301	1.55800844486358\\
        14401	1.53225352344836\\
        14501	1.5055315059289\\
        14601	1.48310761695809\\
        14701	1.45826860108689\\
        14801	1.43680595170885\\
        14901	1.41330027210913\\
        15001	1.39086449863606\\
        15101	1.36809833114335\\
        15201	1.34487992010149\\
        15301	1.32207686093589\\
        15401	1.29935783433257\\
        15501	1.27911071743143\\
        15601	1.25768129236869\\
        15701	1.23667223370565\\
        15801	1.21490876101794\\
        15901	1.1950257086104\\
        16001	1.17579121055709\\
        16101	1.15780357584442\\
        16201	1.13976603759144\\
        16301	1.12133786976616\\
        16401	1.10397851999185\\
        16501	1.08658364061715\\
        16601	1.06898936576694\\
        16701	1.05086399481237\\
        16801	1.03560140576189\\
        16901	1.01919026632169\\
        17001	1.00362774243596\\
        17101	0.987889178250957\\
        17201	0.971815604876242\\
        17301	0.957689035840859\\
        17401	0.94296196984785\\
        17501	0.927073544857626\\
        17601	0.91046599267112\\
        17701	0.895458105549754\\
        17801	0.879642430028595\\
        17901	0.865727951122151\\
        18001	0.851267694270833\\
        18101	0.836730770499362\\
        18201	0.824116669411599\\
        18301	0.810977000069588\\
        18401	0.797943574562217\\
        18501	0.785208946643524\\
        18601	0.772025115422516\\
        18701	0.759266499225933\\
        18801	0.745761032477341\\
        18901	0.733846854257314\\
        19001	0.722292100106409\\
        19101	0.710781983126006\\
        19201	0.699625937914371\\
        19301	0.687723191379942\\
        19401	0.676660859025268\\
        19501	0.664984634810945\\
        19601	0.654316459053444\\
        19701	0.644184360235551\\
        19801	0.634534307903642\\
        19901	0.625050545086579\\
        20001	0.616025617272037\\
        };
        \addlegendentry{dqRK}

        \coordinate (c1) at (rel axis cs:0,1);

    \nextgroupplot[title = Unif. Random, xmin=0,xmax=25000, xlabel={Iteration}, scaled x ticks = false, ymin=1e-3, ymax=1000,ymode=log, yminorticks=false]

        \addplot [color=mycolor1, line width=2.0pt]
          table[row sep=crcr]{%
        1	175.026093877159\\
        101	66.8651231522824\\
        201	64.4772844619538\\
        301	61.9477136256885\\
        401	60.1991090485985\\
        501	57.9187429519498\\
        601	55.9021468389432\\
        701	53.8872411306316\\
        801	52.0307591058575\\
        901	50.6188282912076\\
        1001	48.8136613895185\\
        1101	47.4692037202821\\
        1201	45.9013129460859\\
        1301	44.3288941106005\\
        1401	42.8622734627572\\
        1501	41.4683200872164\\
        1601	40.4160748830989\\
        1701	39.3670059563065\\
        1801	38.0652799578763\\
        1901	36.8452097298709\\
        2001	35.8612390934521\\
        2101	34.9150805123185\\
        2201	33.8496427261201\\
        2301	32.8400020728769\\
        2401	31.6803722224216\\
        2501	30.7801889073022\\
        2601	29.6794200903035\\
        2701	29.0262183571824\\
        2801	28.2475106717397\\
        2901	27.3737104369312\\
        3001	26.7388664493687\\
        3101	26.0515964627151\\
        3201	25.3845205712121\\
        3301	24.737803948073\\
        3401	24.056234161012\\
        3501	23.4534101618817\\
        3601	22.8156532248055\\
        3701	22.2183404151378\\
        3801	21.7713569906481\\
        3901	21.0391502053131\\
        4001	20.4249510973844\\
        4101	19.8863169499989\\
        4201	19.4499070359823\\
        4301	18.9609732990613\\
        4401	18.4611855223446\\
        4501	18.0339996880928\\
        4601	17.6040274786104\\
        4701	17.1889121079865\\
        4801	16.7316349251533\\
        4901	16.3684726514167\\
        5001	16.0192133893951\\
        5101	15.6592892083825\\
        5201	15.330720942931\\
        5301	14.9570584064054\\
        5401	14.6762227543915\\
        5501	14.329672191993\\
        5601	13.9833165101188\\
        5701	13.6361795804388\\
        5801	13.3649691771781\\
        5901	13.0946549766835\\
        6001	12.8311761645049\\
        6101	12.6016427312027\\
        6201	12.301496550232\\
        6301	11.9688882066043\\
        6401	11.7167939508995\\
        6501	11.4524472377521\\
        6601	11.2201919092147\\
        6701	10.9708749604562\\
        6801	10.7229363592563\\
        6901	10.5127793897479\\
        7001	10.32175417207\\
        7101	10.1228006466154\\
        7201	9.90587038015384\\
        7301	9.71997288543401\\
        7401	9.52988487738874\\
        7501	9.35385885353292\\
        7601	9.17080138074832\\
        7701	9.00066433791745\\
        7801	8.83668233701844\\
        7901	8.65743819128998\\
        8001	8.47198172975972\\
        8101	8.28132856311259\\
        8201	8.10010331700489\\
        8301	7.97500226437913\\
        8401	7.79945192149812\\
        8501	7.60068492932295\\
        8601	7.48840565948653\\
        8701	7.32515451455127\\
        8801	7.20072478946041\\
        8901	7.04205324902136\\
        9001	6.91930262278011\\
        9101	6.7765202282695\\
        9201	6.63332010153622\\
        9301	6.4901522862064\\
        9401	6.35729681089486\\
        9501	6.20819006987949\\
        9601	6.08714981757325\\
        9701	5.94452098363341\\
        9801	5.86260298044835\\
        9901	5.76225626171526\\
        10001	5.65927710396473\\
        10101	5.5522705032481\\
        10201	5.44769021933124\\
        10301	5.35014215482415\\
        10401	5.2367789941999\\
        10501	5.12727201330765\\
        10601	5.04282663135831\\
        10701	4.93753804148839\\
        10801	4.85234385391048\\
        10901	4.74514639594282\\
        11001	4.67372687668552\\
        11101	4.58138420173622\\
        11201	4.51134084091158\\
        11301	4.41632702895869\\
        11401	4.3369554645806\\
        11501	4.24658645072571\\
        11601	4.1715393114449\\
        11701	4.10001115853592\\
        11801	4.0417058381361\\
        11901	3.98423244028425\\
        12001	3.92314576082016\\
        12101	3.84299967471061\\
        12201	3.77823433338634\\
        12301	3.7101143099121\\
        12401	3.64606711306309\\
        12501	3.58222583627565\\
        12601	3.526041595013\\
        12701	3.48123015409102\\
        12801	3.42487283839064\\
        12901	3.37869405226043\\
        13001	3.31712785714915\\
        13101	3.26739093029097\\
        13201	3.21468620816729\\
        13301	3.16535620911842\\
        13401	3.09968325307702\\
        13501	3.0491411998126\\
        13601	2.99987053362163\\
        13701	2.94638700504567\\
        13801	2.89480539016642\\
        13901	2.83725858301141\\
        14001	2.79306966669704\\
        14101	2.74462169032409\\
        14201	2.70408642632327\\
        14301	2.66091176904898\\
        14401	2.61062912242477\\
        14501	2.57963850574093\\
        14601	2.53967935854706\\
        14701	2.49442651057955\\
        14801	2.44767430285331\\
        14901	2.40879786776203\\
        15001	2.36877866183952\\
        15101	2.32825228889192\\
        15201	2.29678488103442\\
        15301	2.25803585191187\\
        15401	2.22117538168546\\
        15501	2.1785569584947\\
        15601	2.14824040476857\\
        15701	2.10833980200199\\
        15801	2.07224225403471\\
        15901	2.0350156742208\\
        16001	2.006717242328\\
        16101	1.96983014828805\\
        16201	1.94365098821516\\
        16301	1.91441627306992\\
        16401	1.87794698448873\\
        16501	1.84295472088661\\
        16601	1.80630404455586\\
        16701	1.77269789305865\\
        16801	1.74107025899134\\
        16901	1.71521503038239\\
        17001	1.69063936559116\\
        17101	1.66624455332837\\
        17201	1.64085874708435\\
        17301	1.60882472523368\\
        17401	1.57981443760474\\
        17501	1.55112728162821\\
        17601	1.52210954697852\\
        17701	1.49744470588644\\
        17801	1.47427293759457\\
        17901	1.44682533819912\\
        18001	1.42945646039938\\
        18101	1.40282294427594\\
        18201	1.38035120963865\\
        18301	1.35449540334272\\
        18401	1.3324171621582\\
        18501	1.31571525233907\\
        18601	1.29300474087583\\
        18701	1.27735920143558\\
        18801	1.25789718296575\\
        18901	1.23909263543133\\
        19001	1.22447824153771\\
        19101	1.20364647974904\\
        19201	1.1863011232339\\
        19301	1.17132038495711\\
        19401	1.15016580610281\\
        19501	1.13334285174203\\
        19601	1.11524804260375\\
        19701	1.09577496816805\\
        19801	1.07644794819343\\
        19901	1.05724526019964\\
        20001	1.03945569007513\\
        };
        
        \addplot [color=mycolor2, line width=2.0pt]
          table[row sep=crcr]{%
        1	175.026093877159\\
        101	61.6267504110776\\
        201	55.8955030518965\\
        301	51.3958760546907\\
        401	47.1400084072848\\
        501	43.7945003384803\\
        601	40.0804155128406\\
        701	36.5662175793573\\
        801	33.7238658563522\\
        901	31.2229100423131\\
        1001	28.7706652285864\\
        1101	26.5555939559169\\
        1201	24.641083505952\\
        1301	22.856473193495\\
        1401	21.2782113870585\\
        1501	19.718781202353\\
        1601	18.5089549758298\\
        1701	17.3527290421473\\
        1801	16.311430788379\\
        1901	15.4640498187049\\
        2001	14.5177203972861\\
        2101	13.6295408232375\\
        2201	12.8846420764333\\
        2301	12.1014816801561\\
        2401	11.4413768966653\\
        2501	10.8518154669869\\
        2601	10.2533725438332\\
        2701	9.7485962699052\\
        2801	9.21887880180956\\
        2901	8.66640208968286\\
        3001	8.20125283617763\\
        3101	7.74409447404426\\
        3201	7.3320235057322\\
        3301	6.94986953865749\\
        3401	6.56641059011887\\
        3501	6.22731921107161\\
        3601	5.86996473704596\\
        3701	5.53915936037235\\
        3801	5.25379077650739\\
        3901	4.98876468029066\\
        4001	4.71810845212612\\
        4101	4.48200234344932\\
        4201	4.26355392566622\\
        4301	4.04835751354542\\
        4401	3.80861112597898\\
        4501	3.62699523718453\\
        4601	3.45684472999014\\
        4701	3.29827765081952\\
        4801	3.13482463878186\\
        4901	2.98943999458675\\
        5001	2.85506739014119\\
        5101	2.72078851801475\\
        5201	2.60674152480756\\
        5301	2.48321595449538\\
        5401	2.37881089080748\\
        5501	2.26606658333881\\
        5601	2.17207933766795\\
        5701	2.07300893343807\\
        5801	1.98744860341139\\
        5901	1.89663611192964\\
        6001	1.81937334843118\\
        6101	1.74445063402003\\
        6201	1.67090738544714\\
        6301	1.59230526724676\\
        6401	1.52189801240257\\
        6501	1.45692484586108\\
        6601	1.38863954556397\\
        6701	1.32375125151363\\
        6801	1.26568048142934\\
        6901	1.20233868221402\\
        7001	1.14907533369451\\
        7101	1.09801666946197\\
        7201	1.05297383470926\\
        7301	1.00398897583444\\
        7401	0.959784130097189\\
        7501	0.915097536125558\\
        7601	0.871661884139678\\
        7701	0.83239417816513\\
        7801	0.801256772185826\\
        7901	0.770077809891809\\
        8001	0.737857743321043\\
        8101	0.704606672313883\\
        8201	0.675137193565723\\
        8301	0.653085993149592\\
        8401	0.621967468773857\\
        8501	0.597610454541726\\
        8601	0.57428011046408\\
        8701	0.551156421271963\\
        8801	0.527612761802258\\
        8901	0.506486724677707\\
        9001	0.485412462917382\\
        9101	0.466339551298895\\
        9201	0.448189641903844\\
        9301	0.431465257792152\\
        9401	0.414232708674912\\
        9501	0.396998854091204\\
        9601	0.379271532634787\\
        9701	0.364066710542341\\
        9801	0.347473383344581\\
        9901	0.3332108843115\\
        10001	0.319788522930121\\
        10101	0.306808245538398\\
        10201	0.294669172872318\\
        10301	0.280904257979048\\
        10401	0.27020053390066\\
        10501	0.259476066133661\\
        10601	0.249693687083951\\
        10701	0.240681784638567\\
        10801	0.231897017563941\\
        10901	0.22192644084701\\
        11001	0.214225690348286\\
        11101	0.205557538360325\\
        11201	0.197017673092673\\
        11301	0.189187642001131\\
        11401	0.182260329132317\\
        11501	0.174750292972841\\
        11601	0.167863864528186\\
        11701	0.160518303804552\\
        11801	0.154302105841441\\
        11901	0.1488808984868\\
        12001	0.143679009947267\\
        12101	0.138106471855765\\
        12201	0.132979262865096\\
        12301	0.127850595009491\\
        12401	0.123337823306424\\
        12501	0.119017561629956\\
        12601	0.114297395578442\\
        12701	0.110220796179927\\
        12801	0.106001612766526\\
        12901	0.102050403209111\\
        13001	0.0978237655971548\\
        13101	0.0940283085807174\\
        13201	0.0906014268002134\\
        13301	0.0869434592044369\\
        13401	0.0833593032830513\\
        13501	0.0802596939635759\\
        13601	0.0773830053068717\\
        13701	0.0745421569297633\\
        13801	0.071693816696046\\
        13901	0.0692970420378232\\
        14001	0.0664826346327899\\
        14101	0.0636895537991955\\
        14201	0.0612077066975707\\
        14301	0.0592552099650877\\
        14401	0.0571566603814016\\
        14501	0.0550288675899647\\
        14601	0.0530300744237838\\
        14701	0.0511979613615379\\
        14801	0.0494284646611804\\
        14901	0.0473073555480219\\
        15001	0.045507694512805\\
        15101	0.0437542631487381\\
        15201	0.0424085625231078\\
        15301	0.0409365257190785\\
        15401	0.0394055702144281\\
        15501	0.0381076884384313\\
        15601	0.0369599597336442\\
        15701	0.0357147684151574\\
        15801	0.0344903407923004\\
        15901	0.0332432840227123\\
        16001	0.0320038878044003\\
        16101	0.0308858251178689\\
        16201	0.0298430658064681\\
        16301	0.0288233142664635\\
        16401	0.0278535030947896\\
        16501	0.0267102510098737\\
        16601	0.0259011005197506\\
        16701	0.0250784830276515\\
        16801	0.0242077695385021\\
        16901	0.0234095941631818\\
        17001	0.0225639125524961\\
        17101	0.0217919442722244\\
        17201	0.0210018620522613\\
        17301	0.0202694404482083\\
        17401	0.0195552257898129\\
        17501	0.018878026487169\\
        17601	0.0182053140371673\\
        17701	0.0175349943404723\\
        17801	0.0169279322521834\\
        17901	0.0162818268939732\\
        18001	0.0156529420286097\\
        18101	0.0150645361582647\\
        18201	0.0145299075787921\\
        18301	0.0140019902433099\\
        18401	0.0135070710903234\\
        18501	0.0130451839945852\\
        18601	0.0125984650674005\\
        18701	0.0121057811895268\\
        18801	0.0117222256953817\\
        18901	0.0112749381103026\\
        19001	0.0108618666458878\\
        19101	0.0105228549067881\\
        19201	0.0101345244854888\\
        19301	0.00980482848975384\\
        19401	0.00949804344863928\\
        19501	0.0092001310405158\\
        19601	0.0089138833344321\\
        19701	0.00862544122253738\\
        19801	0.00831360256665489\\
        19901	0.00803862332369499\\
        20001	0.00776483586043067\\
        };

    \nextgroupplot[title = Gaussian, xmin=0,xmax=25000, xlabel={Iteration}, scaled x ticks = false, ymin=1e-10, ymax=10000,ymode=log, yminorticks=false]   

        \addplot [color=mycolor1, line width=2.0pt]
          table[row sep=crcr]{%
        1	174.292431115884\\
        101	157.296023525667\\
        201	142.9039467843\\
        301	132.960215227332\\
        401	123.424429994929\\
        501	115.616692239881\\
        601	107.639958332711\\
        701	100.015926548766\\
        801	94.0492518862875\\
        901	89.2064748545449\\
        1001	84.3087804405804\\
        1101	78.7019870854658\\
        1201	73.0314487243842\\
        1301	69.1405209050773\\
        1401	64.7228194738505\\
        1501	61.3423773014839\\
        1601	58.3050845359293\\
        1701	54.3874152672122\\
        1801	50.7900068872469\\
        1901	47.9562774869769\\
        2001	45.9703242222188\\
        2101	42.7507352943202\\
        2201	39.2983466969958\\
        2301	37.671783956072\\
        2401	35.2388148745796\\
        2501	33.2262676396265\\
        2601	31.0062933079441\\
        2701	29.2145495720278\\
        2801	27.1805742000031\\
        2901	25.6780833160875\\
        3001	24.1520318427849\\
        3101	23.2333230373273\\
        3201	21.7698187937176\\
        3301	20.917249938286\\
        3401	19.722193042074\\
        3501	18.5997437161612\\
        3601	17.677162875145\\
        3701	16.6583791111945\\
        3801	15.5533722734403\\
        3901	14.8071537974836\\
        4001	13.9529878415727\\
        4101	13.1592152408011\\
        4201	12.3783478540612\\
        4301	11.7917609656025\\
        4401	11.1574153407087\\
        4501	10.6571737619688\\
        4601	10.0336527519249\\
        4701	9.58195779311407\\
        4801	9.009337457159\\
        4901	8.5205465416332\\
        5001	8.18242935315908\\
        5101	7.74937334385214\\
        5201	7.38533283070051\\
        5301	7.02315154129196\\
        5401	6.69072316643248\\
        5501	6.41215409159379\\
        5601	6.0717189799926\\
        5701	5.73459983868596\\
        5801	5.47454319863255\\
        5901	5.08293293163611\\
        6001	4.80656780189136\\
        6101	4.55750340654695\\
        6201	4.32996226355986\\
        6301	4.08224903270946\\
        6401	3.84171296890796\\
        6501	3.64990673609406\\
        6601	3.4495779987189\\
        6701	3.28498503228357\\
        6801	3.11716604390338\\
        6901	2.95450391061171\\
        7001	2.80018120654604\\
        7101	2.67686672097828\\
        7201	2.54018861722524\\
        7301	2.41556724687367\\
        7401	2.29221388104273\\
        7501	2.16962426405896\\
        7601	2.05964590792752\\
        7701	1.94900034946236\\
        7801	1.85299835262044\\
        7901	1.77221564514541\\
        8001	1.66066803458466\\
        8101	1.5654759198553\\
        8201	1.47154681806438\\
        8301	1.37996043432117\\
        8401	1.31411504308537\\
        8501	1.2667369747748\\
        8601	1.21211390937153\\
        8701	1.14979465255916\\
        8801	1.08428795943829\\
        8901	1.03790393938538\\
        9001	0.989643507145395\\
        9101	0.926972191751452\\
        9201	0.87701464353111\\
        9301	0.831354145165713\\
        9401	0.787317212783724\\
        9501	0.749596656352738\\
        9601	0.710825257319453\\
        9701	0.686939863544816\\
        9801	0.650351533668167\\
        9901	0.614426499007481\\
        10001	0.579542204422882\\
        10101	0.550010012964439\\
        10201	0.522812168984954\\
        10301	0.495598843688981\\
        10401	0.472665867976248\\
        10501	0.452757256763569\\
        10601	0.432790851405666\\
        10701	0.414161413667308\\
        10801	0.397337447866259\\
        10901	0.380911893835163\\
        11001	0.365183464897991\\
        11101	0.346475736680599\\
        11201	0.328664793889805\\
        11301	0.313245648212791\\
        11401	0.296006466320347\\
        11501	0.284360362740889\\
        11601	0.271158928876289\\
        11701	0.260840629798009\\
        11801	0.252481425559222\\
        11901	0.24073208555239\\
        12001	0.230352707923536\\
        12101	0.215846318046105\\
        12201	0.205195347982775\\
        12301	0.197287482838764\\
        12401	0.186603659631314\\
        12501	0.177611970051907\\
        12601	0.169935767427311\\
        12701	0.161897621917949\\
        12801	0.154284745744947\\
        12901	0.145807930462048\\
        13001	0.138757106008453\\
        13101	0.131094750236535\\
        13201	0.12356696792452\\
        13301	0.117081822632071\\
        13401	0.110616492444261\\
        13501	0.106379835301622\\
        13601	0.100476254691401\\
        13701	0.0955562948435971\\
        13801	0.0914066853277325\\
        13901	0.0863939601324315\\
        14001	0.0823307701470254\\
        14101	0.0778046004857684\\
        14201	0.0742232514862665\\
        14301	0.0701558746082532\\
        14401	0.0673559377298235\\
        14501	0.0640497711578106\\
        14601	0.0612191125669272\\
        14701	0.0586054753201316\\
        14801	0.0554894786443193\\
        14901	0.0524038154999222\\
        15001	0.0500593664623443\\
        15101	0.0479296364568568\\
        15201	0.045359666718368\\
        15301	0.0433094623424145\\
        15401	0.041306876201315\\
        15501	0.0394685880298309\\
        15601	0.0379300362495832\\
        15701	0.0361383643214174\\
        15801	0.0344442623716012\\
        15901	0.0328926644380725\\
        16001	0.031467644599921\\
        16101	0.0296409931705184\\
        16201	0.0277608667610301\\
        16301	0.0266621204141685\\
        16401	0.0254106222560135\\
        16501	0.0239935305287219\\
        16601	0.0226325265052049\\
        16701	0.0212076784764097\\
        16801	0.0201628857481978\\
        16901	0.019138837399793\\
        17001	0.0181363837303485\\
        17101	0.0172164627120059\\
        17201	0.0163938357000574\\
        17301	0.0156959988968899\\
        17401	0.0148217025169627\\
        17501	0.0139558144227124\\
        17601	0.0133343851216994\\
        17701	0.0127982919594229\\
        17801	0.0123196737967017\\
        17901	0.0117715960658367\\
        18001	0.0112704903324002\\
        18101	0.0107211182239695\\
        18201	0.0102231840804799\\
        18301	0.00975226959005731\\
        18401	0.00929130651177205\\
        18501	0.00888275227146292\\
        18601	0.00846699577919271\\
        18701	0.00810635680504055\\
        18801	0.00776410207231842\\
        18901	0.00743654323531641\\
        19001	0.00712337551003338\\
        19101	0.00687470638402131\\
        19201	0.00655050329089587\\
        19301	0.00626053760687062\\
        19401	0.00590125729125814\\
        19501	0.00560952443311507\\
        19601	0.00535205645522103\\
        19701	0.00505780697741265\\
        19801	0.0048192939856494\\
        19901	0.00455592006275608\\
        20001	0.00435067117362263\\
        };
        
        \addplot [color=mycolor2, line width=2.0pt]
          table[row sep=crcr]{%
        1	174.292431115884\\
        101	140.088375987324\\
        201	115.680296642237\\
        301	97.054826349258\\
        401	81.0230624193856\\
        501	66.9486090374157\\
        601	56.0349845799358\\
        701	46.6909495360643\\
        801	39.8369189202858\\
        901	33.3101592840642\\
        1001	28.6900209305527\\
        1101	24.1246862712985\\
        1201	20.610359702994\\
        1301	17.5407719044413\\
        1401	14.9775197425726\\
        1501	12.7092914936627\\
        1601	10.7386716359238\\
        1701	9.08184796840293\\
        1801	7.6882200942661\\
        1901	6.52169318066186\\
        2001	5.60582647194667\\
        2101	4.78565222530607\\
        2201	4.14112176402063\\
        2301	3.54206775725805\\
        2401	3.03595008733449\\
        2501	2.63665086620856\\
        2601	2.27532941470891\\
        2701	1.94140980179946\\
        2801	1.6688352913427\\
        2901	1.44804033464504\\
        3001	1.25153200831899\\
        3101	1.08985926044499\\
        3201	0.942636105085937\\
        3301	0.817760314694803\\
        3401	0.706787418831845\\
        3501	0.622050010804818\\
        3601	0.530387134384887\\
        3701	0.465464078919736\\
        3801	0.404641880275096\\
        3901	0.349407021475708\\
        4001	0.301965519058032\\
        4101	0.263946080772024\\
        4201	0.228826952306457\\
        4301	0.197118972171977\\
        4401	0.170998561808644\\
        4501	0.146908520006559\\
        4601	0.128043059532304\\
        4701	0.111499917445036\\
        4801	0.0953875386532269\\
        4901	0.0819008203136078\\
        5001	0.0702691213744582\\
        5101	0.061134120914987\\
        5201	0.0530799406979304\\
        5301	0.0461473385492369\\
        5401	0.0400007209570205\\
        5501	0.0348998195365874\\
        5601	0.0304850839167717\\
        5701	0.0265634026289784\\
        5801	0.0231867422140548\\
        5901	0.019962731916436\\
        6001	0.0173603623450134\\
        6101	0.0151163691411304\\
        6201	0.0130272499092267\\
        6301	0.0112874151752811\\
        6401	0.00983120336367058\\
        6501	0.00860683866344788\\
        6601	0.00747690013263595\\
        6701	0.00647572171129143\\
        6801	0.00564712275253808\\
        6901	0.00491222378579054\\
        7001	0.00426036018320605\\
        7101	0.0037418157274477\\
        7201	0.00327046033091929\\
        7301	0.0028436476836011\\
        7401	0.00248379021996218\\
        7501	0.00219227071314027\\
        7601	0.00190766354871153\\
        7701	0.00167222744675337\\
        7801	0.00145847732527911\\
        7901	0.00127686364793477\\
        8001	0.00111940358115793\\
        8101	0.000985124523201814\\
        8201	0.000866859537756567\\
        8301	0.00076502045678549\\
        8401	0.000672518764550822\\
        8501	0.000592003576096644\\
        8601	0.00051838165383027\\
        8701	0.00045493069490481\\
        8801	0.000401248377268516\\
        8901	0.000355300368860631\\
        9001	0.000312582445905031\\
        9101	0.000273946443810086\\
        9201	0.000241191088462772\\
        9301	0.000214036219537537\\
        9401	0.000188498810720584\\
        9501	0.000165541144774549\\
        9601	0.000145569149483221\\
        9701	0.000128104715382113\\
        9801	0.000111922023092267\\
        9901	9.75813125139743e-05\\
        10001	8.54128301285769e-05\\
        10101	7.49734007975573e-05\\
        10201	6.64129536221342e-05\\
        10301	5.87711370243318e-05\\
        10401	5.1792465581478e-05\\
        10501	4.57214298556826e-05\\
        10601	4.00384381884486e-05\\
        10701	3.5408124213453e-05\\
        10801	3.10401074520122e-05\\
        10901	2.73576149629839e-05\\
        11001	2.41351829146625e-05\\
        11101	2.12365628838147e-05\\
        11201	1.88401040457356e-05\\
        11301	1.67451730899586e-05\\
        11401	1.48278648949614e-05\\
        11501	1.31675932314851e-05\\
        11601	1.1648893839847e-05\\
        11701	1.02662772362819e-05\\
        11801	9.01701003958691e-06\\
        11901	7.85524489283037e-06\\
        12001	6.97817296867928e-06\\
        12101	6.16350401675835e-06\\
        12201	5.39058280169824e-06\\
        12301	4.77598052233746e-06\\
        12401	4.25021700257155e-06\\
        12501	3.78804131948687e-06\\
        12601	3.31653804547376e-06\\
        12701	2.92440799047836e-06\\
        12801	2.58435691566818e-06\\
        12901	2.26898624740774e-06\\
        13001	1.98255350047781e-06\\
        13101	1.74890838027552e-06\\
        13201	1.53136130315664e-06\\
        13301	1.3461285584568e-06\\
        13401	1.19014027017788e-06\\
        13501	1.04955760659598e-06\\
        13601	9.2223707446391e-07\\
        13701	8.13771153210333e-07\\
        13801	7.20590771463014e-07\\
        13901	6.39256681303758e-07\\
        14001	5.63121844559427e-07\\
        14101	4.95945152506191e-07\\
        14201	4.37692690328157e-07\\
        14301	3.86185917805798e-07\\
        14401	3.42725235945154e-07\\
        14501	3.01672436213025e-07\\
        14601	2.63411694829965e-07\\
        14701	2.3115746683164e-07\\
        14801	2.02513148132992e-07\\
        14901	1.79997633207766e-07\\
        15001	1.58731973711499e-07\\
        15101	1.41801606478593e-07\\
        15201	1.26076730650369e-07\\
        15301	1.11909275004536e-07\\
        15401	9.96740841192306e-08\\
        15501	8.8126420177831e-08\\
        15601	7.79052844674708e-08\\
        15701	6.91518711590633e-08\\
        15801	6.15794586917347e-08\\
        15901	5.47543721969736e-08\\
        16001	4.86150892106197e-08\\
        16101	4.30946423433345e-08\\
        16201	3.77804195976492e-08\\
        16301	3.34437274256496e-08\\
        16401	2.97213369759313e-08\\
        16501	2.64408807652661e-08\\
        16601	2.34598349528027e-08\\
        16701	2.09871559259731e-08\\
        16801	1.86457976218586e-08\\
        16901	1.6457291489705e-08\\
        17001	1.4571887877773e-08\\
        17101	1.29053402989079e-08\\
        17201	1.14338265761575e-08\\
        17301	1.01631696340299e-08\\
        17401	8.9721572929237e-09\\
        17501	7.96105218313572e-09\\
        17601	7.02728077045017e-09\\
        17701	6.23969816895693e-09\\
        17801	5.5487128672306e-09\\
        17901	4.89708033215701e-09\\
        18001	4.32557808056052e-09\\
        18101	3.80679576452767e-09\\
        18201	3.35202693837293e-09\\
        18301	2.95001212618832e-09\\
        18401	2.61428999845074e-09\\
        18501	2.31983778552043e-09\\
        18601	2.06084810218298e-09\\
        18701	1.83330498452923e-09\\
        18801	1.64574147299165e-09\\
        18901	1.47337830045906e-09\\
        19001	1.31847687721607e-09\\
        19101	1.16514613040939e-09\\
        19201	1.02640028284529e-09\\
        19301	9.01996976611426e-10\\
        19401	8.04963508013169e-10\\
        19501	7.13198607718973e-10\\
        19601	6.32700434604659e-10\\
        19701	5.64936334362831e-10\\
        19801	5.04199235147955e-10\\
        19901	4.4639701817935e-10\\
        20001	3.94933581834334e-10\\
        };

        \coordinate (c2) at (rel axis cs:1,1);
    \end{groupplot}

    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south){\pgfplotslegendfromname{legendgraph}};

\end{tikzpicture}

==> figs/rqRK/rqRK_vary_quantiles.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\begin{tikzpicture}

    \begin{groupplot}[group style={group size= 3 by 1, horizontal sep = 2cm},height=.32\textwidth    ,width=.32\textwidth]
    
    \nextgroupplot[title = Ash958, xmin=0,xmax=6000, xlabel={Iteration}, ymin=1e-30, ymax=5000, ylabel={Squared Approximation Error},ymode=log, yminorticks=false, legend to name = legendgraph, legend columns = -1, legend style={/tikz/every even column/.append style={column sep=0.4cm}}]]

        \addplot [color=mycolor1, dashed, line width=2.0pt]
          table[row sep=crcr]{%
        1	102.084063819139\\
        101	59.0611163491568\\
        201	39.4631151902882\\
        301	27.3856184661969\\
        401	20.9391538949843\\
        501	14.556930853834\\
        601	11.2472390124543\\
        701	9.00813025368982\\
        801	7.33289391804383\\
        901	5.04435018297997\\
        1001	3.95225190162477\\
        1101	3.09118086784261\\
        1201	2.51297265334873\\
        1301	2.09339959580381\\
        1401	1.5063024478329\\
        1501	1.07417062165384\\
        1601	0.770720439287498\\
        1701	0.611780452913292\\
        1801	0.451093981403041\\
        1901	0.371210616861725\\
        2001	0.287245408103361\\
        2101	0.201780743708532\\
        2201	0.164077712992285\\
        2301	0.138729071350397\\
        2401	0.106148795698629\\
        2501	0.083149509863023\\
        2601	0.0730965227011442\\
        2701	0.048051347285047\\
        2801	0.0350094554089298\\
        2901	0.0243360251483231\\
        3001	0.0201126433671959\\
        3101	0.0163917784271645\\
        3201	0.0126838311891324\\
        3301	0.00935239636702983\\
        3401	0.00592644130390918\\
        3501	0.00448874021525712\\
        3601	0.00383760483069576\\
        3701	0.00296307011063002\\
        3801	0.00217576946631289\\
        3901	0.00167251938669725\\
        4001	0.00134972468458428\\
        4101	0.00100313664668328\\
        4201	0.00088988540702659\\
        4301	0.000763354735488062\\
        4401	0.000414564226639899\\
        4501	0.00036541637393538\\
        4601	0.000323520258963991\\
        4701	0.00024025717430968\\
        4801	0.000222556079878347\\
        4901	0.000183587501809832\\
        5001	0.000157051370930348\\
        };
        \addlegendentry{RK}

        \addplot [color=mycolor2, line width=2.0pt]
          table[row sep=crcr]{%
        1	102.084063819139\\
        101	41.0812789143924\\
        201	22.3414767557974\\
        301	12.667065678398\\
        401	7.4610061875187\\
        501	5.3417571281449\\
        601	3.42961652869263\\
        701	2.15882354891837\\
        801	1.04673381271556\\
        901	0.522842452838807\\
        1001	0.344796338583507\\
        1101	0.194980997792781\\
        1201	0.123967381021372\\
        1301	0.0814447654555116\\
        1401	0.0633029406762173\\
        1501	0.031806970123105\\
        1601	0.021078444761892\\
        1701	0.0163845965807233\\
        1801	0.0144198007380042\\
        1901	0.00785627451712741\\
        2001	0.00555911840212889\\
        2101	0.00215988339321659\\
        2201	0.00145996093966238\\
        2301	0.00115157315078353\\
        2401	0.000772362515689473\\
        2501	0.000337700537915936\\
        2601	0.000243628889395719\\
        2701	0.000200890651347184\\
        2801	0.000124412711157488\\
        2901	0.000114753507866062\\
        3001	9.59252579816795e-05\\
        3101	7.50148830412995e-05\\
        3201	6.50463524383573e-05\\
        3301	3.07410600664403e-05\\
        3401	1.69150520424985e-05\\
        3501	1.41306894621487e-05\\
        3601	1.31827504708804e-05\\
        3701	5.15353796574153e-06\\
        3801	3.78765590302958e-06\\
        3901	2.93569821134426e-06\\
        4001	2.30468680541629e-06\\
        4101	2.13686969761957e-06\\
        4201	1.33659993938013e-06\\
        4301	1.04816562441443e-06\\
        4401	8.70519574164634e-07\\
        4501	3.87328803679119e-07\\
        4601	3.54383435641162e-07\\
        4701	2.50653356592516e-07\\
        4801	1.29750391669586e-07\\
        4901	1.06830742996256e-07\\
        5001	1.00111773848228e-07\\
        };
        \addlegendentry{$q = 0.5$}
        
        \addplot [color=mycolor3, line width=2.0pt]
          table[row sep=crcr]{%
        1	102.084063819139\\
        101	38.142288357676\\
        201	19.852140139059\\
        301	9.69672075479374\\
        401	4.63514676382388\\
        501	2.57551099195929\\
        601	1.51137541718807\\
        701	0.916179285082582\\
        801	0.469495774725807\\
        901	0.272001001956472\\
        1001	0.145548658107122\\
        1101	0.0918728561527554\\
        1201	0.0633618878684054\\
        1301	0.0309756978831002\\
        1401	0.0192902254536246\\
        1501	0.0153781384819123\\
        1601	0.00960536605337318\\
        1701	0.0062844702327036\\
        1801	0.00404974509015603\\
        1901	0.00305859125712882\\
        2001	0.0022572520435695\\
        2101	0.00151216811942788\\
        2201	0.00053574486419694\\
        2301	0.000328215095023819\\
        2401	0.000181934185582598\\
        2501	0.00011662577973332\\
        2601	0.000106868058814647\\
        2701	4.41466563082832e-05\\
        2801	3.09429418605414e-05\\
        2901	1.38764983978924e-05\\
        3001	1.11087225175647e-05\\
        3101	6.02278284343789e-06\\
        3201	3.42568030135136e-06\\
        3301	1.87724704670905e-06\\
        3401	9.15150586269819e-07\\
        3501	5.12254930828707e-07\\
        3601	1.96032864912811e-07\\
        3701	1.16685374386691e-07\\
        3801	8.07298999396718e-08\\
        3901	5.87899108470246e-08\\
        4001	3.53387542012618e-08\\
        4101	1.64256725492213e-08\\
        4201	1.13439294929379e-08\\
        4301	7.2520463596919e-09\\
        4401	5.19925770729563e-09\\
        4501	1.70821550511447e-09\\
        4601	1.26206876844641e-09\\
        4701	7.4888398930785e-10\\
        4801	6.40641794578218e-10\\
        4901	4.00696780380024e-10\\
        5001	1.74257768658219e-10\\
        };
        \addlegendentry{$q = 0.6$}
        
        \addplot [color=mycolor4, line width=2.0pt]
          table[row sep=crcr]{%
        1	102.084063819139\\
        101	32.032662882426\\
        201	14.3276020652713\\
        301	6.32268184209245\\
        401	2.69528927400838\\
        501	1.25574293910909\\
        601	0.558214148662708\\
        701	0.301367496254477\\
        801	0.165059947478446\\
        901	0.0968761357045495\\
        1001	0.0541196122383571\\
        1101	0.0342002673250007\\
        1201	0.017949009897228\\
        1301	0.00917755922727989\\
        1401	0.00617407128036032\\
        1501	0.00265476772534453\\
        1601	0.00160204113726866\\
        1701	0.000586710329765862\\
        1801	0.000365733791557236\\
        1901	0.000134709181409187\\
        2001	7.74258921179875e-05\\
        2101	5.14449393407436e-05\\
        2201	2.52805028723802e-05\\
        2301	8.12070725453758e-06\\
        2401	3.79015264472265e-06\\
        2501	1.69225903562671e-06\\
        2601	9.08223177383985e-07\\
        2701	4.45455371823275e-07\\
        2801	1.49152504036893e-07\\
        2901	6.85133408242879e-08\\
        3001	2.53374222619131e-08\\
        3101	1.38199824971197e-08\\
        3201	5.67676441987143e-09\\
        3301	3.06862723800724e-09\\
        3401	1.40927841144614e-09\\
        3501	7.76562176620485e-10\\
        3601	3.5496090140136e-10\\
        3701	1.16313989107306e-10\\
        3801	6.58184404505633e-11\\
        3901	3.21023521101917e-11\\
        4001	1.43915764160848e-11\\
        4101	6.90845143991919e-12\\
        4201	4.58160544880658e-12\\
        4301	2.2959584969243e-12\\
        4401	1.19813935284853e-12\\
        4501	6.33600152197059e-13\\
        4601	3.63502976914323e-13\\
        4701	1.30076911111453e-13\\
        4801	5.00097671942279e-14\\
        4901	2.17125170917342e-14\\
        5001	1.10347744860356e-14\\
        };
        \addlegendentry{$q = 0.7$}
        
        \addplot [color=mycolor5, line width=2.0pt]
          table[row sep=crcr]{%
        1	102.084063819139\\
        101	25.5509978938695\\
        201	8.69119407306652\\
        301	3.31247347567175\\
        401	1.44663900876344\\
        501	0.624860868438141\\
        601	0.29173364629491\\
        701	0.120364722345408\\
        801	0.0452268427879261\\
        901	0.0211211054764706\\
        1001	0.00808753530671913\\
        1101	0.00304364259360988\\
        1201	0.00141384333333293\\
        1301	0.000593901940602649\\
        1401	0.000178423867789382\\
        1501	6.16722689165019e-05\\
        1601	3.00562794918501e-05\\
        1701	1.33725471095346e-05\\
        1801	5.14979555897373e-06\\
        1901	1.77481172995717e-06\\
        2001	7.82600992592866e-07\\
        2101	2.7849241031735e-07\\
        2201	9.70951081552114e-08\\
        2301	3.36644109975638e-08\\
        2401	1.25630190043444e-08\\
        2501	4.59075700921448e-09\\
        2601	1.89385233947917e-09\\
        2701	7.15945012038311e-10\\
        2801	2.88239946035769e-10\\
        2901	1.20592324921178e-10\\
        3001	4.82668027679664e-11\\
        3101	2.12498087770207e-11\\
        3201	6.90883341875338e-12\\
        3301	2.86598520968404e-12\\
        3401	9.85453940213063e-13\\
        3501	4.40849733653817e-13\\
        3601	1.94244311916911e-13\\
        3701	6.96815193268763e-14\\
        3801	2.50881678725007e-14\\
        3901	1.13457692541449e-14\\
        4001	5.9217620015725e-15\\
        4101	2.98503054551131e-15\\
        4201	8.17186423863274e-16\\
        4301	3.22714166871252e-16\\
        4401	1.15237882790925e-16\\
        4501	5.27024995781981e-17\\
        4601	1.56111104839304e-17\\
        4701	7.36767125260338e-18\\
        4801	3.17463323524224e-18\\
        4901	1.49781714452755e-18\\
        5001	5.95915794051751e-19\\
        };
        \addlegendentry{$q = 0.8$}
        
        \addplot [color=mycolor6, line width=2.0pt]
          table[row sep=crcr]{%
        1	102.084063819139\\
        101	15.8598563039167\\
        201	3.97422936238893\\
        301	1.05376417711049\\
        401	0.306680675891214\\
        501	0.0873944117659202\\
        601	0.0272014953658565\\
        701	0.00812333180222876\\
        801	0.00272438807580274\\
        901	0.000890372790924966\\
        1001	0.000213449682279841\\
        1101	5.41621655799506e-05\\
        1201	1.69137366636253e-05\\
        1301	5.08139615291315e-06\\
        1401	1.65105592517164e-06\\
        1501	4.73586353870921e-07\\
        1601	1.36779398022128e-07\\
        1701	3.97850644390653e-08\\
        1801	1.16471777105468e-08\\
        1901	3.59825040009495e-09\\
        2001	1.16381023324066e-09\\
        2101	3.73126025168077e-10\\
        2201	1.02508357391857e-10\\
        2301	2.92076082598621e-11\\
        2401	9.3629765187057e-12\\
        2501	2.79291529513145e-12\\
        2601	8.16299426181666e-13\\
        2701	2.60449467706609e-13\\
        2801	7.09231117086245e-14\\
        2901	2.35026204797611e-14\\
        3001	6.82265769903584e-15\\
        3101	2.07342891881349e-15\\
        3201	6.24663872632853e-16\\
        3301	2.0497757630771e-16\\
        3401	6.10552027934031e-17\\
        3501	1.64343259810917e-17\\
        3601	4.53495347614069e-18\\
        3701	1.37865317771912e-18\\
        3801	4.51124334553278e-19\\
        3901	1.22787871370865e-19\\
        4001	3.35222755792813e-20\\
        4101	8.44018639268261e-21\\
        4201	2.42620135606211e-21\\
        4301	7.13231589392482e-22\\
        4401	1.97539089535031e-22\\
        4501	5.65451967617121e-23\\
        4601	1.74324467463567e-23\\
        4701	4.82162348947043e-24\\
        4801	1.41046285122302e-24\\
        4901	3.6619496924515e-25\\
        5001	1.06357351001337e-25\\
        };
        \addlegendentry{$q = 0.9$}
        
        \addplot [color=mycolor7, dashed, line width=2.0pt]
          table[row sep=crcr]{%
        1	102.084063819139\\
        101	6.73865347203453\\
        201	0.74038483594011\\
        301	0.0992085260162845\\
        401	0.0162457288766946\\
        501	0.00312493833677275\\
        601	0.00057353617374588\\
        701	0.000103927872297983\\
        801	1.92538427874744e-05\\
        901	3.70322965470083e-06\\
        1001	6.67457025457183e-07\\
        1101	1.16741053912872e-07\\
        1201	2.17078189628486e-08\\
        1301	3.92410710589555e-09\\
        1401	7.36851407530594e-10\\
        1501	1.36471702680467e-10\\
        1601	2.8142712022236e-11\\
        1701	5.84965854683267e-12\\
        1801	1.20783720947058e-12\\
        1901	2.38300908912129e-13\\
        2001	4.35739002747821e-14\\
        2101	8.60141405499394e-15\\
        2201	1.74825749210574e-15\\
        2301	3.52009054351352e-16\\
        2401	7.26952630771986e-17\\
        2501	1.48139566526209e-17\\
        2601	2.89969369195037e-18\\
        2701	5.99516415468723e-19\\
        2801	1.42345121089096e-19\\
        2901	3.16473193856027e-20\\
        3001	6.95037762955192e-21\\
        3101	1.58335072487655e-21\\
        3201	3.53761084466451e-22\\
        3301	7.35156356742603e-23\\
        3401	1.57704542558365e-23\\
        3501	2.99909819574403e-24\\
        3601	6.38247019957272e-25\\
        3701	1.43351895108093e-25\\
        3801	2.93018779178665e-26\\
        3901	5.86244842209968e-27\\
        4001	1.23160182597817e-27\\
        4101	2.78170267194575e-28\\
        4201	5.71494515921194e-29\\
        4301	1.44521105942072e-29\\
        4401	1.44521105942072e-29\\
        4501	1.44521105942072e-29\\
        4601	1.44521105942072e-29\\
        4701	1.44521105942072e-29\\
        4801	1.44521105942072e-29\\
        4901	1.44521105942072e-29\\
        5001	1.44521105942072e-29\\
        };
        \addlegendentry{$q = 1-1/m$}

        \coordinate (c1) at (rel axis cs:0,1);

    \nextgroupplot[title = Unif. Random, xmin=0,xmax=6000, xlabel={Iteration}, ymin=1e-2, ymax=5000,ymode=log, yminorticks=false]
        \addplot [color=mycolor1, dashed, line width=2.0pt]
          table[row sep=crcr]{%
        1	337.671424798468\\
        101	130.741833532017\\
        201	126.104349137279\\
        301	120.868052833819\\
        401	116.650112770691\\
        501	111.535692540625\\
        601	106.774978315149\\
        701	103.317259951831\\
        801	99.3132181189902\\
        901	96.1463308611317\\
        1001	93.0567287902378\\
        1101	90.1547115420729\\
        1201	87.7307732386204\\
        1301	84.8395957512986\\
        1401	82.0513210765968\\
        1501	78.819040576883\\
        1601	75.9793565747055\\
        1701	73.8016761058607\\
        1801	71.3763858060081\\
        1901	68.7957820118725\\
        2001	66.9115274777541\\
        2101	64.8064641740551\\
        2201	62.4725379299516\\
        2301	60.5784165064396\\
        2401	58.7289442879839\\
        2501	56.698363660598\\
        2601	54.4762601758941\\
        2701	52.7165855207299\\
        2801	50.9088414524447\\
        2901	49.1302845947275\\
        3001	47.512725567043\\
        3101	45.8389470547919\\
        3201	44.573427022081\\
        3301	43.2347670153042\\
        3401	41.919838519336\\
        3501	40.4354388843687\\
        3601	39.0538441463989\\
        3701	37.9174065444334\\
        3801	36.7659581566609\\
        3901	35.6489626147415\\
        4001	34.2273238362718\\
        4101	33.25192389374\\
        4201	32.3428564292527\\
        4301	31.1352586418097\\
        4401	30.0437481327321\\
        4501	29.033267137948\\
        4601	28.3597111658055\\
        4701	25.0639776197021\\
        4801	24.4945296557213\\
        4901	23.7729784360008\\
        5001	23.2494640613872\\
        };
        
        \addplot [color=mycolor2, line width=2.0pt]
          table[row sep=crcr]{%
        1	337.671424798468\\
        101	124.505119278621\\
        201	115.574831497105\\
        301	93.613848976579\\
        401	87.7521535884327\\
        501	82.5714559739259\\
        601	77.0975446335666\\
        701	71.4511332775004\\
        801	66.3684629395447\\
        901	62.5383235700363\\
        1001	58.0727855359685\\
        1101	53.9798376912049\\
        1201	50.3644339231485\\
        1301	47.0925774415233\\
        1401	43.7974417261066\\
        1501	41.0158123227574\\
        1601	38.6566752807529\\
        1701	36.1118575215685\\
        1801	33.8629862567066\\
        1901	31.9705296306729\\
        2001	30.1504776119144\\
        2101	28.1149585166342\\
        2201	26.6409660270578\\
        2301	25.0696783375678\\
        2401	23.5703397324622\\
        2501	22.3005578943332\\
        2601	20.0021482329139\\
        2701	18.8616218831547\\
        2801	17.6892722953615\\
        2901	16.6535707505292\\
        3001	15.683985699964\\
        3101	14.7265609016438\\
        3201	13.922736866487\\
        3301	13.1374516319293\\
        3401	12.338598358486\\
        3501	11.6656839905286\\
        3601	11.0850349354217\\
        3701	10.4956933760756\\
        3801	10.0117129688487\\
        3901	9.52164889288264\\
        4001	9.04522463981056\\
        4101	8.64172930929923\\
        4201	8.22924973452588\\
        4301	7.80907802198655\\
        4401	7.4075105108669\\
        4501	6.97879917628332\\
        4601	6.58804922558203\\
        4701	6.24687852187393\\
        4801	5.89145565848171\\
        4901	5.60962283612928\\
        5001	5.31911899247572\\
        };
        
        \addplot [color=mycolor3, line width=2.0pt]
          table[row sep=crcr]{%
        1	337.671424798468\\
        101	123.291892073676\\
        201	112.127527848714\\
        301	103.587219205251\\
        401	94.420495473788\\
        501	86.6997151778374\\
        601	79.4409353595258\\
        701	73.089659159109\\
        801	67.8159668584673\\
        901	62.2191950832333\\
        1001	57.9347323553171\\
        1101	53.8417373211092\\
        1201	50.5104556569502\\
        1301	46.9069460938145\\
        1401	43.544220387976\\
        1501	40.7777311240979\\
        1601	37.7556564647638\\
        1701	34.8366860434804\\
        1801	32.22668484195\\
        1901	29.7592477865595\\
        2001	27.9309133557885\\
        2101	26.0221247514442\\
        2201	24.1380800137722\\
        2301	22.4382718424336\\
        2401	21.1404046529579\\
        2501	19.692304363725\\
        2601	18.3920861707488\\
        2701	17.2367375151347\\
        2801	16.2325514889564\\
        2901	14.1647791745228\\
        3001	13.3985349232049\\
        3101	12.4529046266617\\
        3201	11.7001184492977\\
        3301	11.046695169916\\
        3401	10.4237006456791\\
        3501	9.80691958929882\\
        3601	9.20497050530559\\
        3701	8.68557883485439\\
        3801	8.21514318517958\\
        3901	7.71246366607334\\
        4001	7.31969455278041\\
        4101	6.94013686294814\\
        4201	6.56322461233443\\
        4301	6.22234360386481\\
        4401	5.86666786447937\\
        4501	5.53490238152112\\
        4601	5.21221714796248\\
        4701	4.92162408624739\\
        4801	4.64260137873973\\
        4901	4.3616205128312\\
        5001	4.07942630480921\\
        };
        
        \addplot [color=mycolor4, line width=2.0pt]
          table[row sep=crcr]{%
        1	337.671424798468\\
        101	119.853023953534\\
        201	107.651807133686\\
        301	96.366493683284\\
        401	75.8266863553238\\
        501	67.5878263999685\\
        601	60.7728955026384\\
        701	51.768662671472\\
        801	47.1224451628637\\
        901	43.0113640614926\\
        1001	38.9077873663641\\
        1101	35.4432600825228\\
        1201	32.5015544146618\\
        1301	29.8171514626736\\
        1401	27.3868660982767\\
        1501	24.7928940271508\\
        1601	22.5281556649111\\
        1701	19.8276384783949\\
        1801	18.1613935918113\\
        1901	16.6939984105905\\
        2001	15.4907068435475\\
        2101	14.1190341953394\\
        2201	13.0068632526382\\
        2301	12.0444581744523\\
        2401	11.1745928163848\\
        2501	10.2664466766813\\
        2601	9.52634869333494\\
        2701	8.5597166707268\\
        2801	7.93511301244086\\
        2901	7.31177584314744\\
        3001	6.72006183431936\\
        3101	6.21326947029395\\
        3201	5.77901307536057\\
        3301	5.38469362026012\\
        3401	5.01749835387999\\
        3501	4.69656303285276\\
        3601	4.37107468304936\\
        3701	4.08217978946495\\
        3801	3.80859798351498\\
        3901	3.51760598632356\\
        4001	3.28567593344033\\
        4101	3.07446791397683\\
        4201	2.86546338670887\\
        4301	2.68038483594697\\
        4401	2.51313072751244\\
        4501	2.35458856023984\\
        4601	2.20176719882229\\
        4701	2.06401246720239\\
        4801	1.94838080948263\\
        4901	1.79646838720178\\
        5001	1.66894540579053\\
        };
        
        \addplot [color=mycolor5, line width=2.0pt]
          table[row sep=crcr]{%
        1	337.671424798468\\
        101	115.58210083971\\
        201	101.579659270662\\
        301	88.9110989937103\\
        401	76.7971780472852\\
        501	66.9902197804492\\
        601	58.8251613292955\\
        701	50.8987745620699\\
        801	46.0183073964697\\
        901	41.1396967745375\\
        1001	36.1937557427321\\
        1101	32.258840758069\\
        1201	29.0563801830729\\
        1301	26.0141727611435\\
        1401	23.5201156416838\\
        1501	21.271464306446\\
        1601	19.2749619007955\\
        1701	17.3600694406353\\
        1801	15.6120529390581\\
        1901	14.0596538681957\\
        2001	12.684119169186\\
        2101	11.4256078302502\\
        2201	10.3556711317537\\
        2301	9.39960369597716\\
        2401	8.52605974850589\\
        2501	7.23685458056913\\
        2601	6.614182888264\\
        2701	6.07092724002984\\
        2801	5.48774788206021\\
        2901	4.82586447683299\\
        3001	4.41469470080247\\
        3101	4.01604840229353\\
        3201	3.63749435672971\\
        3301	3.3621632528494\\
        3401	3.1208096963162\\
        3501	2.85976599796216\\
        3601	2.65520818430651\\
        3701	2.45447655359573\\
        3801	2.23939614423903\\
        3901	2.05066283830093\\
        4001	1.89195842426977\\
        4101	1.74960497010129\\
        4201	1.59526251268037\\
        4301	1.47746626029054\\
        4401	1.34001604188195\\
        4501	1.23549701482715\\
        4601	1.1334905762268\\
        4701	1.04228296877438\\
        4801	0.9602526854193\\
        4901	0.888861275599253\\
        5001	0.821189847480858\\
        };
        
        \addplot [color=mycolor6, line width=2.0pt]
          table[row sep=crcr]{%
        1	337.671424798468\\
        101	104.952347970345\\
        201	73.8534241704897\\
        301	61.4240076914141\\
        401	47.6445578634447\\
        501	38.3143368416125\\
        601	31.9937451944919\\
        701	27.0996078813641\\
        801	22.7765051052004\\
        901	19.3468150542591\\
        1001	16.6937379696701\\
        1101	14.3806401611247\\
        1201	12.4138138094422\\
        1301	10.8645015456586\\
        1401	9.46773568480104\\
        1501	8.2081252303694\\
        1601	7.21209396298487\\
        1701	6.32045053024763\\
        1801	5.58624195502444\\
        1901	4.89179309676295\\
        2001	4.33612931943837\\
        2101	3.82693192464615\\
        2201	3.39860031569774\\
        2301	3.06872436202983\\
        2401	2.70350557288381\\
        2501	2.39566341125383\\
        2601	2.1329076871793\\
        2701	1.90677066093906\\
        2801	1.71239207871056\\
        2901	1.52683669086466\\
        3001	1.3727523183941\\
        3101	1.22512377750865\\
        3201	1.09449070765983\\
        3301	0.981093109330648\\
        3401	0.888012885580676\\
        3501	0.806557999295482\\
        3601	0.725283149016762\\
        3701	0.650887117099972\\
        3801	0.584067948020602\\
        3901	0.5230922416028\\
        4001	0.474872886477272\\
        4101	0.427912289728729\\
        4201	0.389536961930043\\
        4301	0.350714378218058\\
        4401	0.316678816870225\\
        4501	0.287934680568485\\
        4601	0.258571742661381\\
        4701	0.232497577837901\\
        4801	0.212020028362872\\
        4901	0.191306616767483\\
        5001	0.172793257929103\\
        };
        
        \addplot [color=mycolor7, dashed, line width=2.0pt]
          table[row sep=crcr]{%
        1	337.671424798468\\
        101	55.9059838245185\\
        201	39.5648694658827\\
        301	29.5429133727595\\
        401	22.6076735091099\\
        501	17.7739106774785\\
        601	14.1701971582539\\
        701	11.4442448521042\\
        801	9.31177311938949\\
        901	7.60645497467011\\
        1001	6.25121127571153\\
        1101	5.18774622332742\\
        1201	4.33517708757211\\
        1301	3.62226826193362\\
        1401	3.04479909310273\\
        1501	2.56783909156434\\
        1601	2.17173999166984\\
        1701	1.83713927503679\\
        1801	1.56301752253727\\
        1901	1.33490455548882\\
        2001	1.14120169050292\\
        2101	0.977807858186479\\
        2201	0.84049190649463\\
        2301	0.722959506769151\\
        2401	0.622261188356587\\
        2501	0.536750179392126\\
        2601	0.463726796298102\\
        2701	0.401749826227263\\
        2801	0.349289638066727\\
        2901	0.303342655647884\\
        3001	0.263696430902952\\
        3101	0.229258522640539\\
        3201	0.199469727216728\\
        3301	0.173574057865704\\
        3401	0.151697973686839\\
        3501	0.132538722910282\\
        3601	0.116233647968292\\
        3701	0.10182904662064\\
        3801	0.0893932772253904\\
        3901	0.0784377620970222\\
        4001	0.0690166622390392\\
        4101	0.0608039184911862\\
        4201	0.0535636911766102\\
        4301	0.047200383226068\\
        4401	0.0416312738085615\\
        4501	0.0367257065782314\\
        4601	0.0324424835070739\\
        4701	0.0286756483734533\\
        4801	0.0253352743285987\\
        4901	0.022402836354352\\
        5001	0.0198394853036721\\
        };
        
    \nextgroupplot[title = Gaussian, xmin=0,xmax=6000, xlabel={Iteration}, ymin=1e-8, ymax=5000,ymode=log, yminorticks=false]
        \addplot [color=mycolor1, dashed, line width=2.0pt]
          table[row sep=crcr]{%
        1	331.428464212519\\
        101	295.490003310672\\
        201	263.023847968903\\
        301	242.76837947045\\
        401	217.834567054569\\
        501	201.813589963623\\
        601	185.971410754799\\
        701	170.741391346157\\
        801	156.611397157853\\
        901	142.812441787433\\
        1001	125.680203759117\\
        1101	114.563814732778\\
        1201	105.79061800266\\
        1301	96.516867206653\\
        1401	88.1507416433278\\
        1501	81.2188115198234\\
        1601	74.0532900487839\\
        1701	68.6312712137877\\
        1801	63.5669452404938\\
        1901	59.4566143437301\\
        2001	54.9345215062383\\
        2101	50.5267294982274\\
        2201	46.3386981842618\\
        2301	43.0043119885368\\
        2401	39.1202927456381\\
        2501	36.6485395285425\\
        2601	33.8354128417911\\
        2701	31.7665758813362\\
        2801	29.4348705581867\\
        2901	27.5106651546686\\
        3001	25.3741502157359\\
        3101	23.8157592995889\\
        3201	22.1971233268582\\
        3301	20.8807383965011\\
        3401	19.2772053574744\\
        3501	18.0307237426488\\
        3601	16.4793904498918\\
        3701	15.0895645040536\\
        3801	14.2149867196924\\
        3901	13.1222665129373\\
        4001	12.1976581528098\\
        4101	11.1540594103859\\
        4201	10.4995187298531\\
        4301	9.7497945967845\\
        4401	9.01112747206338\\
        4501	8.25902930369786\\
        4601	7.68475574842256\\
        4701	7.14326739987354\\
        4801	6.69002357171654\\
        4901	6.24729674292892\\
        5001	5.90418912876242\\
        };

        \addplot [color=mycolor2, line width=2.0pt]
          table[row sep=crcr]{%
        1	331.428464212519\\
        101	265.559250061392\\
        201	222.482640893898\\
        301	190.540222993272\\
        401	160.721820289841\\
        501	132.162859003248\\
        601	111.49428655468\\
        701	94.3213431737108\\
        801	82.8917703918232\\
        901	70.8809701240424\\
        1001	61.6172540901934\\
        1101	53.2998094902388\\
        1201	46.0203755613251\\
        1301	38.8475584537737\\
        1401	33.8005281585846\\
        1501	28.4087292999364\\
        1601	24.6866256281074\\
        1701	21.3687012373643\\
        1801	18.9831398979318\\
        1901	16.6483580751288\\
        2001	14.228457016316\\
        2101	12.2675869737044\\
        2201	10.5694617728495\\
        2301	9.14840455077069\\
        2401	7.78435048593254\\
        2501	6.78961096594405\\
        2601	6.03024129799761\\
        2701	5.29137790507718\\
        2801	4.59410491622543\\
        2901	4.04349713523692\\
        3001	3.51834621700403\\
        3101	3.074840487588\\
        3201	2.68814942582439\\
        3301	2.41180038306369\\
        3401	2.06846236070869\\
        3501	1.80918351083722\\
        3601	1.56806807501587\\
        3701	1.36853512410241\\
        3801	1.18757625715891\\
        3901	1.03516928165775\\
        4001	0.919335850850511\\
        4101	0.809848946064246\\
        4201	0.704312690014307\\
        4301	0.608778108952415\\
        4401	0.533858305739596\\
        4501	0.465584292105233\\
        4601	0.408385870427218\\
        4701	0.357444963240697\\
        4801	0.316582974132364\\
        4901	0.280958144682743\\
        5001	0.249873558130731\\
        };
        
        \addplot [color=mycolor3, line width=2.0pt]
          table[row sep=crcr]{%
        1	331.428464212519\\
        101	266.534394314865\\
        201	210.875296286469\\
        301	169.809990455724\\
        401	137.655153364182\\
        501	111.659943798027\\
        601	91.5407804552729\\
        701	77.6865763835083\\
        801	64.8515268838618\\
        901	53.9699452879963\\
        1001	45.3049821378207\\
        1101	38.4293997947847\\
        1201	32.2596860154236\\
        1301	27.0965590001176\\
        1401	22.8377833188829\\
        1501	19.4348962980193\\
        1601	16.4734965410501\\
        1701	13.911451690516\\
        1801	11.6688521392844\\
        1901	10.0050015528814\\
        2001	8.39800893354895\\
        2101	7.13191636587849\\
        2201	6.02985017486592\\
        2301	5.22688058586338\\
        2401	4.48749348812719\\
        2501	3.85987880795684\\
        2601	3.29021231145668\\
        2701	2.83952853077228\\
        2801	2.43381924672258\\
        2901	2.08968637268098\\
        3001	1.80596112987848\\
        3101	1.53513258526531\\
        3201	1.31440136865782\\
        3301	1.13400900140336\\
        3401	0.97575725822383\\
        3501	0.832443736839664\\
        3601	0.71347263399145\\
        3701	0.619115188595463\\
        3801	0.536309890753525\\
        3901	0.457968240814315\\
        4001	0.383368865031756\\
        4101	0.326549302741273\\
        4201	0.279551637109309\\
        4301	0.242163544969036\\
        4401	0.206683846095843\\
        4501	0.180033646639983\\
        4601	0.154067898161082\\
        4701	0.132220928981866\\
        4801	0.114220726564647\\
        4901	0.0983296294576926\\
        5001	0.0854173688171543\\
        };
        
        \addplot [color=mycolor4, line width=2.0pt]
          table[row sep=crcr]{%
        1	331.428464212519\\
        101	258.881325488188\\
        201	194.057378555037\\
        301	152.339464834834\\
        401	117.837749749513\\
        501	93.6106765238034\\
        601	73.8001163608038\\
        701	60.6960601895804\\
        801	49.3715103630905\\
        901	39.6467706414238\\
        1001	32.3249729931431\\
        1101	25.9798350920657\\
        1201	21.4585369463184\\
        1301	17.1234762456158\\
        1401	13.9042984947395\\
        1501	11.2546770359336\\
        1601	9.27483118224131\\
        1701	7.49131506877194\\
        1801	6.11390443776385\\
        1901	4.9952162359148\\
        2001	4.1065113090636\\
        2101	3.38729780889377\\
        2201	2.77983741324771\\
        2301	2.26796620952097\\
        2401	1.9047869248666\\
        2501	1.55228043384777\\
        2601	1.27233923252628\\
        2701	1.04018014503217\\
        2801	0.874100553558257\\
        2901	0.703987466334753\\
        3001	0.574307372631592\\
        3101	0.473264280567992\\
        3201	0.380648546543514\\
        3301	0.316984768272919\\
        3401	0.262309270697112\\
        3501	0.209226361059263\\
        3601	0.176016632449466\\
        3701	0.144546770080686\\
        3801	0.119286035139057\\
        3901	0.0985289909404842\\
        4001	0.0828801962562046\\
        4101	0.0701339187799368\\
        4201	0.0593308838002741\\
        4301	0.0497514108011913\\
        4401	0.0413689549809064\\
        4501	0.0337526007446441\\
        4601	0.0274477192244774\\
        4701	0.0233351376082111\\
        4801	0.0196368736319455\\
        4901	0.0168074722155987\\
        5001	0.0138944338505658\\
        };
        
        \addplot [color=mycolor5, line width=2.0pt]
          table[row sep=crcr]{%
        1	331.428464212519\\
        101	241.606010623932\\
        201	176.257888002479\\
        301	126.964871324371\\
        401	94.8210957668579\\
        501	71.4555465300528\\
        601	53.6005842207467\\
        701	41.4765952733962\\
        801	30.9602111004132\\
        901	24.3835039509165\\
        1001	18.998166615147\\
        1101	14.7154244591097\\
        1201	11.4337176348044\\
        1301	9.0440094647963\\
        1401	7.13077089128154\\
        1501	5.55314857332491\\
        1601	4.43737113943411\\
        1701	3.51062702417064\\
        1801	2.79492702929193\\
        1901	2.19155647060583\\
        2001	1.71443796953305\\
        2101	1.3417819118989\\
        2201	1.04481191871683\\
        2301	0.809421812977497\\
        2401	0.653598866807016\\
        2501	0.51738287697865\\
        2601	0.406918650132882\\
        2701	0.326850145088739\\
        2801	0.260391780371643\\
        2901	0.205209760889275\\
        3001	0.161869327873602\\
        3101	0.127053869362341\\
        3201	0.0994825429030112\\
        3301	0.0794906453764034\\
        3401	0.0637924793010436\\
        3501	0.0486524407653997\\
        3601	0.0383460185295472\\
        3701	0.0302789037096551\\
        3801	0.0240283776242699\\
        3901	0.0188937207405995\\
        4001	0.0148603045721757\\
        4101	0.0117394643914344\\
        4201	0.00930176527866333\\
        4301	0.00741607247468017\\
        4401	0.00594230359809565\\
        4501	0.00481744163427594\\
        4601	0.00387949837733233\\
        4701	0.00313526343162693\\
        4801	0.00240903471940958\\
        4901	0.00192732966907744\\
        5001	0.00154821663048798\\
        };
        
        \addplot [color=mycolor6, line width=2.0pt]
          table[row sep=crcr]{%
        1	331.428464212519\\
        101	203.68718609084\\
        201	129.815275218175\\
        301	86.1149353039477\\
        401	58.525328974961\\
        501	40.7978057615531\\
        601	28.2814146067216\\
        701	19.6179524000922\\
        801	13.3988071137035\\
        901	9.48097304189198\\
        1001	6.69690369438922\\
        1101	4.70625893023237\\
        1201	3.36121995437325\\
        1301	2.43260480510962\\
        1401	1.73571029280782\\
        1501	1.25887425225623\\
        1601	0.926777616476163\\
        1701	0.693135865656501\\
        1801	0.505851827280353\\
        1901	0.373712012233194\\
        2001	0.281588337774823\\
        2101	0.203333655740283\\
        2201	0.149557789397882\\
        2301	0.107007244661028\\
        2401	0.0782904165441495\\
        2501	0.0579887116248484\\
        2601	0.0428328622958395\\
        2701	0.0314404743986512\\
        2801	0.0231886519482866\\
        2901	0.0171029530388935\\
        3001	0.0124200835715593\\
        3101	0.00914914873751599\\
        3201	0.00678907136414924\\
        3301	0.00509957559180847\\
        3401	0.00376621583854239\\
        3501	0.00281234516634648\\
        3601	0.00210181676033708\\
        3701	0.001570279413637\\
        3801	0.00116985297892197\\
        3901	0.000865024158570422\\
        4001	0.000645706383601588\\
        4101	0.000472957475428324\\
        4201	0.000356081337664798\\
        4301	0.000271369084086112\\
        4401	0.000206431104716934\\
        4501	0.000153026031779581\\
        4601	0.000114990568589606\\
        4701	8.68594907819922e-05\\
        4801	6.50211748235883e-05\\
        4901	4.87619616565066e-05\\
        5001	3.69291445764192e-05\\
        };
        
        \addplot [color=mycolor7, dashed, line width=2.0pt]
          table[row sep=crcr]{%
        1	331.428464212519\\
        101	132.400680098387\\
        201	66.1409626082817\\
        301	35.3294903093779\\
        401	19.2278348619675\\
        501	10.5158751210574\\
        601	5.83458162904852\\
        701	3.22255693277846\\
        801	1.89736107276401\\
        901	1.124112061026\\
        1001	0.672352011457243\\
        1101	0.403443799824432\\
        1201	0.243830995700767\\
        1301	0.148393158271894\\
        1401	0.0901028079750592\\
        1501	0.0560339036733507\\
        1601	0.0348490378770686\\
        1701	0.022237347161802\\
        1801	0.0143674471851539\\
        1901	0.00898552259734866\\
        2001	0.00555892602356141\\
        2101	0.00350395346683104\\
        2201	0.00223855081918255\\
        2301	0.0014363305707608\\
        2401	0.000932844298352975\\
        2501	0.000602845074721279\\
        2601	0.000394551035985917\\
        2701	0.00025669426719539\\
        2801	0.000169682498970487\\
        2901	0.000111768197553398\\
        3001	7.34737872086403e-05\\
        3101	4.84442779049684e-05\\
        3201	3.18920623970328e-05\\
        3301	2.11554617242748e-05\\
        3401	1.41596633177475e-05\\
        3501	9.52125178904939e-06\\
        3601	6.31912014668534e-06\\
        3701	4.20137530557302e-06\\
        3801	2.76049659434204e-06\\
        3901	1.85092145894581e-06\\
        4001	1.23423687014304e-06\\
        4101	8.13305425268966e-07\\
        4201	5.4631897373988e-07\\
        4301	3.6695837772931e-07\\
        4401	2.43651241593752e-07\\
        4501	1.63600370184456e-07\\
        4601	1.10068450249363e-07\\
        4701	7.56958456153819e-08\\
        4801	5.07976827105535e-08\\
        4901	3.44327419930458e-08\\
        5001	2.32758776291518e-08\\
        };
        
        \coordinate (c2) at (rel axis cs:1,1);

    \end{groupplot}

    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south){\pgfplotslegendfromname{legendgraph}};
\end{tikzpicture}
